DRL-Based QoS-Aware Resource Allocation Scheme for Coexistence of Licensed and Unlicensed Users in LTE and Beyond

In this paper, we employ deep reinforcement learning to develop a novel radio resource allocation and packet scheduling scheme for different Quality of Service (QoS) requirements applicable to LTEadvanced and 5G networks. In addition, regarding the scarcity of spectrum in below 6GHz bands, the proposed algorithm dynamically allocates the resource blocks (RBs) to licensed users in a way to mostly preserve the continuity of unallocated RBs. This would improve the efficiency of communication among the unlicensed entities by increasing the chance of uninterrupted communication and reducing the load of coordination overheads. The optimization problem is formulated as a Markov Decision Process (MDP), observing the entire queue of the demands, where failing to meet QoS constraints penalizes the goal with a multiplicative factor. Furthermore, a notion of continuity for unallocated resources is taken into account as an additive term in the objective function. Considering the variations in both channel coefficients and users requests, we utilize a deep reinforcement learning algorithm as an online and numerically efficient approach to solve the MDP. Numerical results show that the proposed method achieves higher average spectral efficiency, while considering delay budget and packet loss ratio, compared to the conventional greedy min-delay and max-throughput schemes, in which a fixed part of the spectrum is forced to be vacant for unlicensed entities.

==> continuity_vect_merged.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
\draw  [green][line width =2pt](-3.5,0.5) rectangle (2.5,-3.5) node (v14) {};
\draw (-2,0.5) node (v3) {} -- (-2,-3.5);
\draw (-0.5,0.5) node (v2) {} -- (-0.5,-3.5);
\draw (1,0.5) node (v1) {} -- (1,-3.5) node (v5) {};
\draw[dashed] (2.5,-0.5) -- (-3.5,-0.5) node (v4) {};
\draw [dashed](2.5,-1.5) -- (-3.5,-1.5) node (v8) {};
\draw [dashed](2.5,-2.5) -- (-3.5,-2.5) node (v12) {};
\draw [blue][pattern=north west lines, pattern color=blue,  line width=2pt] (v1) rectangle (-0.5,-0.5) node (v6) {};
\draw [blue][pattern=north west lines, pattern color=blue,  line width=2pt] (v2) rectangle (-2,-0.5) node (v7) {};
\draw [blue][pattern=north west lines, pattern color=blue,  line width=2pt] (v3) rectangle (v4);
\draw [blue][pattern=north west lines, pattern color=blue,  line width=2pt] (1,-0.5) rectangle (-0.5,-1.5) node (v9) {};
\draw [blue][pattern=north west lines, pattern color=blue,  line width=2pt] (-2,-2.5) node (v10) {} rectangle (-0.5,-3.5) node (v13) {};

\draw [red, line width=2pt] (v6) rectangle (-2,-1.5) node (v11) {};
\draw [red, line width=2pt] (v7) rectangle (v8);
\draw [red, line width=2pt] (1,-1.5) rectangle (-0.5,-2.5);
\draw [red, line width=2pt] (v9) rectangle (v10);
\draw [red, line width=2pt] (v11) rectangle (v12);
\draw [red,  line width=2pt] (v10) rectangle (-3.5,-3.5);
\draw [red,  line width=2pt] (1,-2.5) rectangle (v13);
\node[text width=3cm, rotate=270] at  (1.7, -1.6){current time step};
%\draw [->, line width=1.5 pt] (1.7, -5) -- (1.7, -3.6) {};
\draw  (v1) rectangle (v14);
\node[text width=3cm] at  (0.5, -4.5){time step};
\node[text width=1cm, rotate=270] at  (-4.5, -1.6){frequency};
\node[text width=1cm] at  (-2.4, 0){\large 1};
\node[text width=1cm] at  (-2.4, -1){\large 2};
\node[text width=1cm, rotate=270] at  (-2.7, -2.1){\LARGE \dots};
\node[text width=1cm] at  (-2.4, -3){\large $R$};
%\filldraw  (-4.5,-1.5) circle (0.1);
\draw [->, line width=1.5 pt](-1.5,-4) -- (1,-4);%time step line
\draw [->, line width=1.5pt](-4,-0.5) -- (-4,-3);%freq line

\draw [<->, line width=1.5pt](-1.8,-0.5) -- (-1.8,-1.5);%freq line (small)
\node[text width=3cm, rotate=270] at  (-1.6, -2.3){W};
\draw [<->, line width=1.5pt](-2,-1.6) -- (-0.5,-1.6);%time line (small)
\node[text width=1cm] at  (-0.9, -1.8){T};
\end{tikzpicture}

==> deepRL.tex <==
\begin{tikzpicture}
\def\R{1}
\def \xtargetnet {-4.4}
\def \ytargetnet {2.5}
\def \xenv {6.9}
\def \yenv {2.5}

\pgfarrowsdeclare{arcs}{arcs}{...}
{
	\pgfsetdash{}{0pt} % do not dash
	\pgfsetroundjoin   % fix join
	\pgfsetroundcap    % fix cap
	\pgfpathmoveto{\pgfpoint{-10pt}{10pt}}
	\pgfpatharc{180}{260}{10pt}
	\pgfpatharc{90}{180}{10pt}
	\pgfusepathqstroke
}
%%%% neural net (main)
\begin{scope}[xshift=0 cm]
\node[text width=3cm, color=green] at  (1.1, 4.5){main network};

%% input
%% nodes
\node (A) at (-1, 3.5) {};
\node (B) at (-1, 2.5) {};
\node (C) at (-1, 1.5) {};
%% circles
\filldraw (A) circle (\R mm);
\filldraw (B) circle (\R mm);
\filldraw (C) circle (\R mm);

%% 1st layer
%% nodes
\node (D) at (0, 4) {};
\node (E) at (0, 3) {};
\node (F) at (0, 2) {};
\node (G) at (0, 1) {};
%% circles
\filldraw (D) circle (\R mm);
\filldraw (E) circle (\R mm);
\filldraw (F) circle (\R mm);
\filldraw (G) circle (\R mm);
%% connections
\draw [-] (A) edge (D) ;
\draw [-] (A) edge (E) ;
\draw [-] (A) edge (F) ;
\draw [-] (A) edge (G) ;

\draw [-] (B) edge (D) ;
\draw [-] (B) edge (E) ;
\draw [-] (B) edge (F) ;
\draw [-] (B) edge (G) ;

\draw [-] (C) edge (D) ;
\draw [-] (C) edge (E) ;
\draw [-] (C) edge (F) ;
\draw [-] (C) edge (G) ;

%% 2nd layer

%% nodes
\node (H) at (1, 4) {};
\node (I) at (1, 3) {};
\node (J) at (1, 2) {};
\node (K) at (1, 1) {};
%%circles
\filldraw (H) circle (\R mm);
\filldraw (I) circle (\R mm);
\filldraw (J) circle (\R mm);
\filldraw (K) circle (\R mm);
%% connections
\draw [-] (D) edge (H) ;
\draw [-] (D) edge (I) ;
\draw [-] (D) edge (J) ;
\draw [-] (D) edge (K) ;

\draw [-] (E) edge (H) ;
\draw [-] (E) edge (I) ;
\draw [-] (E) edge (J) ;
\draw [-] (E) edge (K) ;

\draw [-] (F) edge (H) ;
\draw [-] (F) edge (I) ;
\draw [-] (F) edge (J) ;
\draw [-] (F) edge (K) ;

\draw [-] (G) edge (H) ;
\draw [-] (G) edge (I) ;
\draw [-] (G) edge (J) ;
\draw [-] (G) edge (K) ;


%% output
%% nodes
\node (L) at (2, 3.5) {};
\node (M) at (2, 2.5) {};
\node (N) at (2, 1.5) {};
%% circles
\filldraw (L) circle (\R mm);
\filldraw (M) circle (\R mm);
\filldraw (N) circle (\R mm);
%% connections
\draw [-] (H) edge (L) ;
\draw [-] (H) edge (M) ;
\draw [-] (H) edge (N) ;


\draw [-] (I) edge (L) ;
\draw [-] (I) edge (M) ;
\draw [-] (I) edge (N) ;


\draw [-] (J) edge (L) ;
\draw [-] (J) edge (M) ;
\draw [-] (J) edge (N) ;


\draw [-] (K) edge (L) ;
\draw [-] (K) edge (M) ;
\draw [-] (K) edge (N) ;
%%%%%%%%%%%%%%%%%%%%%
%input box
\draw(-1.2, 4) [blue, dashed, line width=1.3 pt] rectangle (-0.8, 1);
%outut box
\draw(1.8, 4) [blue, dashed, line width=1.3pt] rectangle (2.2, 1);
%\node (O) at (2, 2.5) {};
%\node (P) at (4, 2.5) {};
%\draw [->] (O) edge (P){} ;
%\node[text width=2cm] at  (3.4,2.3){$\argmax$};
%%% epsilon greedy circle
\draw (3.8, 2.5) circle (8 mm);
\node[text width=2cm] at  (4.1, 2.5){$\epsilon$-greedy};
%\draw [->] (2.2, 2.5) edge (3, 2.5) {};
%\draw[-arcs,line width=1pt] (2.2, 2.5)  -- (3, 2.5);
\draw[->, line width=1.5 pt](2.2, 2.5)  -- (3, 2.5);%neural net to epsilon
\node[text width=3cm] at  (4.2, 4.3){random action};
\draw [->, line width=1.5 pt] (3.8, 4) -- (3.8, 3.3) {};%random action to epsilon
\draw [->, line width=1.5 pt] (4.6, 2.5) -- (5.4, 2.5) {};%epsilon to environment
\end{scope}
%%% a_i
\node[text width=1cm] at  (5.3, 2.7){$a_i$};
%%%%%%%%% environment

\begin{scope}[xshift=\xenv cm, yshift=\yenv cm]
%\draw (4, 3.5)
\newdimen\RR
\RR=1.5cm
\draw (0:\RR) \foreach \x in {60,120,...,360} {  -- (\x:\RR) };
\foreach \x/\l/\p in
{ 60/{}/above,
	120/{}/above,
	180/{}/left,
	240/{}/below,
	300/{}/below,
	360/{}/right
};
%\node[inner sep=1pt,circle,draw,fill,label={\p:\l}] at (\x:\RR) {};
\node[text width=2cm] at  (0, 0){environment};

\end{scope}
%% env net connection
\draw [-, line width=1.5 pt] (8.4, 2.5) edge (8.6, 2.5) {};
\draw [-, line width=1.5 pt] (8.6, 2.52) edge (8.6, 0.5) {};

\draw [-, line width=1.5 pt] (8.6, 0.5) -- (-2, 0.5) {};
\draw [-, line width=1.5 pt] (-2, 0.5) -- (-2, 2.5) {};
\draw [->, , line width=1.5 pt] (-2, 2.5) -- (-1.2, 2.5) {};
%%s_{i+1}
\node[text width=2cm, rotate= 270] at  (8.8, 0.7){$\bfs_{i+1}$};
%%% s_i
\node[text width=2cm] at  (-0.8, 2.7){$\bfs_i$};
%%%% 2nd connection to replay buffer
%%incoming to buffer
\draw [-, line width=1.5 pt, dashed] (8.6, 0.5)-- (8.6, -1) {};
\draw [->, line width=1.5 pt, dashed] (8.6, -1) -- (5.3, -1) {};
%%outgoing from buffer
\draw [-, line width=1.5 pt, dashed] (1.3, -1) -- (-4, -1) {};
\draw [->, line width=1.5 pt, dashed] (-4, -1) -- (-4, 0) {};

\node[text width=2cm] at  (6.7, -0.7){$\bfs_i, a_i, r_i, \bfs_{i+1}, \nu_i $};
%% sample batch
\node[text width=3cm] at  (-1, -0.8){sample batch};
%%%%%%%%%%% weight update
\draw (-5, 0)  rectangle (-3, 2);
\node[text width=2cm] at  (-3.5, 1){weight update};
\draw [-, line width=1.5 pt, dashed] (-3, 1)-- (-2.5, 1);
\draw [-, line width=1.5 pt, dashed] (-2.5, 1)-- (-2.5, 5);
\draw [-, line width=1.5 pt, dashed] (-2.5, 5)-- (0.2, 5);
\draw [->, line width=1.5 pt, dashed] (0.2, 5)-- (0.3, 4);

%%%%%%%%%%%% replay buffer
\draw (1.3, -1.5)  rectangle (5.3, -0.5);
\node[text width=3cm] at  (3.6, -1){replay memory};
%% target net to weight update connection
\draw [->, line width=1.5 pt, dashed] (-4, 2.8) -- (-4, 2) {};
%% main net to weight update connection
\draw [-, line width=1.5 pt, dashed] (0.5, 1) -- (0.5, 0.2) {};
\draw [->, line width=1.5 pt, dashed] (0.5, 0.2) -- (-3, 0.2) {};
%% main network to target net connection (for weight updates of the target net)
\draw [-, line width=1.2 pt, dashdotted] (0.7, 4) -- (0.7, 5.2) {};
\draw [->, line width=1.2 pt, dashdotted] (0.7, 5.2) -- (-2.9, 5.2) {};
%%%% neural net (target)
\begin{scope}[xshift=\xtargetnet cm, yshift=\ytargetnet cm, scale= 0.7]
\draw (0.5, 2.5) [dashed] circle (20 mm);
\node[text width=3cm, color=green] at  (1, 4.8){target network};

%% input
%% nodes
\node (A) at (-1, 3.5) {};
\node (B) at (-1, 2.5) {};
\node (C) at (-1, 1.5) {};
%% circles
\filldraw (A) circle (\R mm);
\filldraw (B) circle (\R mm);
\filldraw (C) circle (\R mm);

%% 1st layer
%% nodes
\node (D) at (0, 4) {};
\node (E) at (0, 3) {};
\node (F) at (0, 2) {};
\node (G) at (0, 1) {};
%% circles
\filldraw (D) circle (\R mm);
\filldraw (E) circle (\R mm);
\filldraw (F) circle (\R mm);
\filldraw (G) circle (\R mm);
%% connections
\draw [-] (A) edge (D) ;
\draw [-] (A) edge (E) ;
\draw [-] (A) edge (F) ;
\draw [-] (A) edge (G) ;

\draw [-] (B) edge (D) ;
\draw [-] (B) edge (E) ;
\draw [-] (B) edge (F) ;
\draw [-] (B) edge (G) ;

\draw [-] (C) edge (D) ;
\draw [-] (C) edge (E) ;
\draw [-] (C) edge (F) ;
\draw [-] (C) edge (G) ;

%% 2nd layer

%% nodes
\node (H) at (1, 4) {};
\node (I) at (1, 3) {};
\node (J) at (1, 2) {};
\node (K) at (1, 1) {};
%%circles
\filldraw (H) circle (\R mm);
\filldraw (I) circle (\R mm);
\filldraw (J) circle (\R mm);
\filldraw (K) circle (\R mm);
%% connections
\draw [-] (D) edge (H) ;
\draw [-] (D) edge (I) ;
\draw [-] (D) edge (J) ;
\draw [-] (D) edge (K) ;

\draw [-] (E) edge (H) ;
\draw [-] (E) edge (I) ;
\draw [-] (E) edge (J) ;
\draw [-] (E) edge (K) ;

\draw [-] (F) edge (H) ;
\draw [-] (F) edge (I) ;
\draw [-] (F) edge (J) ;
\draw [-] (F) edge (K) ;

\draw [-] (G) edge (H) ;
\draw [-] (G) edge (I) ;
\draw [-] (G) edge (J) ;
\draw [-] (G) edge (K) ;


%% output

%% output
%% nodes
\node (L) at (2, 3.5) {};
\node (M) at (2, 2.5) {};
\node (N) at (2, 1.5) {};
%% circles
\filldraw (L) circle (\R mm);
\filldraw (M) circle (\R mm);
\filldraw (N) circle (\R mm);
%% connections
\draw [-] (H) edge (L) ;
\draw [-] (H) edge (M) ;
\draw [-] (H) edge (N) ;


\draw [-] (I) edge (L) ;
\draw [-] (I) edge (M) ;
\draw [-] (I) edge (N) ;


\draw [-] (J) edge (L) ;
\draw [-] (J) edge (M) ;
\draw [-] (J) edge (N) ;


\draw [-] (K) edge (L) ;
\draw [-] (K) edge (M) ;
\draw [-] (K) edge (N) ;
\end{scope}
%%%% dots (time direction)
%
%\filldraw (3,1.5) circle (0.5 mm);
%\filldraw (3.2,1.5) circle (0.5 mm);
%\filldraw (3.4,1.5) circle (0.5 mm);
%
%%% central unit
%\draw (0, 0)  rectangle (5, 4);
%%%% horizontal lines
%\draw [line width=0.5mm] (0, 3)--(5, 3);%line 1
%\draw [line width=0.5mm] (0, 2)--(5, 2);%line 2
%\draw [line width=0.5mm] (0, 1)--(5, 1);%line 1
%%%%vertical lines
%\draw [line width=0.5mm] (1, 4)--(1, 0);%line 1
%\draw [line width=0.5mm] (2, 4)--(2, 0);%line 1
%%%% horizontal description
%\node[text width=3cm, align = center] at  (2.5,-1){time slot};

%%%%vertical description
%\node [text width=3cm, rotate = 270] at (-1, 1.5) {frequency slot};
%\node (C) at (-1/2, 3) {};
%\node (D) at (-1/2, 1) {};
%\draw [->] (C) edge (D) ;
%
%%%%%%%%% RB indices
%\node[text width=5cm, align = center, color = red] at  (1/2,3.5){1};
%\node[text width=5cm, align = center, color=red] at  (1/2,2.5){2};
%\node[text width=5cm, align = center, color=red] at  (1/2,0.5){R};
%%%%%% snake-like arrow
%\node (E) at (1/2+0.2, 3.5){};
%\node (F) at (1/2+0.2, 0.5){};
%\node (G) at (3/2+0.2, 3.5){};
%\node (H) at (3/2+0.2, 0.5){};
%\node (I) at (5/2+0.2, 3.5){};
%\node (J) at (5/2+0.2, 0.5){};
%\draw [line width = 0.9, color = blue][->] (E) edge (F);
%\draw [line width = 0.9, color = blue][->] (F) edge (G);
%\draw [line width = 0.9, color = blue][->] (G) edge (H);
%\draw [line width = 0.9, color = blue][->] (H) edge (I);
%\draw [line width = 0.9, color = blue][->] (I) edge (J);

\end{tikzpicture}

==> pics/SE_high.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1, 0)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Performance of the Proposed Algortihm During Training},
x grid style={white!69.0196078431373!black},
xlabel={Real Time Step},
xmajorgrids,
xmin=100, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Spectral Efficiency [b/s/Hz]},
ymajorgrids,
ymin=3.8, ymax=5.4408,
ytick style={color=black}
]
\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt]
table {%
100 4.14
200 4.324
300 4.376
400 4.39600000000001
500 4.42320000000001
};
\addlegendentry{episode\,0}

%\addplot [line width=1.5pt, mark=star, mark options={solid}, color=blue , mark size=3pt]
%table {%
%100 4.588
%200 4.51800000000001
%300 4.48400000000001
%400 4.533
%500 4.57440000000001
%};
%\addlegendentry{episode1}
%\addplot [semithick, color2]
%table {%
%100 4.24
%200 4.324
%300 4.42666666666666
%400 4.44699999999999
%500 4.46319999999999
%};
%\addlegendentry{episode2}
%\addplot [semithick, color3]
%table {%
%100 4.152
%200 4.304
%300 4.38533333333332
%400 4.46399999999999
%500 4.47679999999998
%};
%\addlegendentry{episode3}
%\addplot [semithick, color4]
%table {%
%100 4.212
%200 4.36
%300 4.436
%400 4.517
%500 4.5368
%};
%\addlegendentry{episode4}
%\addplot [semithick, color5]
%table {%
%100 4.34
%200 4.53
%300 4.54
%400 4.564
%500 4.6088
%};
%\addlegendentry{episode5}
%\addplot [line width=1.5pt, mark=halfsquare left*, mark options={solid}, color=purple , mark size=3pt]
%table {%
%100 4.548
%200 4.472
%300 4.54666666666666
%400 4.485
%500 4.51119999999999
%};
%\addlegendentry{episode6}
%\addplot [semithick, white!49.8039215686275!black]
%table {%
%100 4.576
%200 4.584
%300 4.64933333333333
%400 4.702
%500 4.6952
%};
%\addlegendentry{episode7}
%\addplot [semithick, color7]
%table {%
%100 4.384
%200 4.548
%300 4.55466666666666
%400 4.57599999999999
%500 4.60559999999999
%};
%\addlegendentry{episode8}
%\addplot [semithick, color8]
%table {%
%100 4.08
%200 4.532
%300 4.65466666666666
%400 4.655
%500 4.7072
%};
%\addlegendentry{episode9}
\addplot [line width=1.5pt, mark=o, mark options={solid}, color=green , mark size=3pt]
table {%
100 4.47199999999999
200 4.62999999999999
300 4.65466666666666
400 4.64099999999999
500 4.67999999999999
};
\addlegendentry{episode\,10}

%\addplot [line width=1.5pt, mark=o, mark options={solid}, color=green , mark size=3pt]
%table {%
%100 4.612
%200 4.674
%300 4.71333333333333
%400 4.72399999999999
%500 4.73279999999999
%};
%\addlegendentry{episode11}
%\addplot [semithick, color2]
%table {%
%100 4.69600000000001
%200 4.824
%300 4.8
%400 4.775
%500 4.7752
%};
%\addlegendentry{episode12}
%\addplot [semithick, color3]
%table {%
%100 4.572
%200 4.678
%300 4.68133333333332
%400 4.757
%500 4.7216
%};
%\addlegendentry{episode13}
%\addplot [semithick, color4]
%table {%
%100 4.428
%200 4.672
%300 4.75466666666667
%400 4.78900000000001
%500 4.7688
%};
%\addlegendentry{episode14}
%\addplot [semithick, color5]
%table {%
%100 4.456
%200 4.686
%300 4.688
%400 4.72600000000001
%500 4.67840000000001
%};
%\addlegendentry{episode15}
%\addplot [line width=1.5pt, mark={triangle}, mark options={solid}, color=cyan , mark size=3pt]
%table {%
%100 4.48800000000001
%200 4.692
%300 4.776
%400 4.70999999999999
%500 4.75359999999999
%};
%\addlegendentry{episode16}
%\addplot [semithick, white!49.8039215686275!black]
%table {%
%100 4.76
%200 4.93
%300 4.90266666666667
%400 4.91
%500 4.87679999999999
%};
%\addlegendentry{episode17}
%\addplot [semithick, color7]
%table {%
%100 4.468
%200 4.78199999999999
%300 4.77466666666666
%400 4.874
%500 4.86959999999999
%};
%\addlegendentry{episode18}
%\addplot [semithick, color8]
%table {%
%100 4.876
%200 4.97599999999999
%300 4.96799999999999
%400 4.93799999999999
%500 4.8992
%};
%\addlegendentry{episode19}
\addplot [line width=1.5pt, mark={triangle}, mark options={solid}, color=blue , mark size=3pt]
table {%
100 4.88
200 4.84
300 4.904
400 4.886
500 4.88240000000002
};
\addlegendentry{episode\,20}
%\addplot [line width=1.5pt, mark={pentagon}, mark options={solid}, color=purple , mark size=3pt]
%table {%
%100 4.952
%200 5.048
%300 4.948
%400 4.99699999999999
%500 4.97679999999999
%};
%\addlegendentry{episode21}
%\addplot [semithick, color2]
%table {%
%100 4.84
%200 4.85400000000001
%300 4.83466666666667
%400 4.87500000000001
%500 4.90960000000001
%};
%\addlegendentry{episode22}
%\addplot [semithick, color3]
%table {%
%100 4.708
%200 4.766
%300 4.91866666666666
%400 4.85799999999999
%500 4.88239999999999
%};
%\addlegendentry{episode23}
%\addplot [semithick, color4]
%table {%
%100 4.836
%200 5.024
%300 5.01866666666667
%400 5.08400000000001
%500 5.05440000000001
%};
%\addlegendentry{episode24}
%\addplot [semithick, color5]
%table {%
%100 4.932
%200 4.9
%300 5.028
%400 5.041
%500 5.0464
%};

%\addlegendentry{episode25}
%\addplot [line width=1.5pt, mark=halfsquare right*, mark options={solid}, color=gray , mark size=3pt]
%table {%
%100 4.96
%200 5.014
%300 4.98666666666667
%400 4.98100000000001
%500 5.0056
%};
%\addlegendentry{episode26}
%\addplot [semithick, white!49.8039215686275!black]
%table {%
%100 4.58
%200 4.83399999999999
%300 5.05199999999999
%400 5.146
%500 5.156
%};
%\addlegendentry{episode27}
%\addplot [semithick, color7]
%table {%
%100 4.88
%200 4.97
%300 4.97333333333334
%400 4.97800000000001
%500 4.96720000000001
%};
%\addlegendentry{episode28}
%\addplot [semithick, color8]
%table {%
%100 5.376
%200 5.24999999999999
%300 5.12799999999999
%400 5.02199999999999
%500 5.0256
%};
%\addlegendentry{episode29}
\addplot [line width=1.5pt, mark=square, mark options={solid}, color=red , mark size=3pt]
table {%
100 5.06
200 4.93399999999999
300 4.96133333333333
400 5.08300000000001
500 5.1096
};
\addlegendentry{episode\,30}
\end{axis}

\end{tikzpicture}


==> pics/SE_high_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
%
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
%\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
%\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
%\draw[red,ultra thick,rounded corners] (7.5,5.3) rectangle (9.4,6.2);
%%%%%%%%%%%%%%%%% ellipses
\draw [green, dashed](0.8,3.2) ellipse (0.5cm and 1.7cm);
\draw [->, green] (0.8, 1.5)-- (0.8, 1);
\node[font=\scriptsize, green] at  (1, 0.8){episode\, 0};

\draw [green, dashed](2.5,3.2) ellipse (0.5cm and 1.7cm);
\draw [->, green] (2.5, 1.5)-- (2.5, 1);
\node[font=\scriptsize, green] at  (2.7, 0.8){episode\, 10};

\draw [green, dashed](4.5,3.4) ellipse (0.5cm and 1.5cm);
\draw [->, green] (4.5, 4.9)-- (4.5, 5.1);
\node[font=\scriptsize, green] at  (4.5, 5.2){episode\, 20};

\draw [green, dashed](6.2,3.4) ellipse (0.5cm and 1.5cm);
\draw [->, green] (6.2, 4.9)-- (6.2, 5.1);
\node[font=\scriptsize, green] at  (6.2, 5.2){episode\, 29};



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1, 0)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step per Episode},
xmajorgrids,
xmin=100, xmax=2000,
xtick style={color=black},
ticklabel style={font=\tiny},
y grid style={white!69.0196078431373!black},
ylabel={Average Spectral Efficiency [b/s/Hz]},
ymajorgrids,
ymin=3.8, ymax=6,
ytick style={color=black},
xtick={100, 300, 500, 600, 800, 1000, 1100, 1300, 1500, 1600, 1800, 2000}, xticklabels={100, 300, 500, 100, 300, 500, 100, 300, 500, 100, 300, 500}
]
\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=3pt, forget plot]
table {%
100 4.7617
200 4.9846
300 4.9158
400 4.9576
500 4.8783
};
%\addlegendentry{episode\,0}

\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=3pt, forget plot]
table {%
600 4.8683
700 5.0689
800 5.1370
900 5.1374
1000 5.0375
};
%\addlegendentry{episode\,10}

\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=3pt, forget plot]
table {%
	1100 5.1579
	1200 5.2723
	1300 5.2574
	1400 5.3101
	1500 5.3294
};
%\addlegendentry{episode\,20}

\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=3pt]
table {%
	1600 5.36
	1700 5.50
	1800 5.52
	1900 5.53
	2000 5.54
	
};
%\addlegendentry{episode\,26}
\addlegendentry{proposed RL}
%%%%%%%%%%%%%%%%%%%% random
\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt, forget plot]
table {%
	100 4.66
	200 4.96
	300 4.94
	400 4.82
	500 4.79
};

\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt, forget plot]
table {%
	600 4.57
	700 4.72
	800 4.69
	900 4.97
	1000 4.83
};

\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt, forget plot]
table {%
	1100 4.55
	1200 4.75
	1300 4.95
	1400 4.93
	1500 4.82
};
%
%
\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt]
table {%
	1100 4.55
	1200 4.75
	1300 4.95
	1400 4.93
	1500 4.82
};

\addplot [line width=1.5pt, mark={diamond}, mark options={solid}, color=black , mark size=3pt, forget plot]
table {%
	1600 4.85
	1700 4.89
	1800 4.87
	1900 4.91
	2000 4.84
};
\addlegendentry{random}

%%%%%%%%%%%%%%%%%%%% exhaustive
\addplot [line width=1.5pt, mark=x, mark options={solid}, color=blue , mark size=3pt, forget plot]
table {%
	100 5.45
	200 5.49
	300 5.54
	400 5.54
	500 5.55
};

\addplot [line width=1.5pt, mark=x, mark options={solid}, color=blue , mark size=3pt, forget plot]
table {%
	600 5.45
	700 5.55
	800 5.55
	900 5.54
	1000 5.55
};

\addplot [line width=1.5pt, mark=x, mark options={solid}, color=blue , mark size=3pt, forget plot]
table {%
	1100 5.47
	1200 5.55
	1300 5.54
	1400 5.54
	1500 5.55
};
%
%


\addplot [line width=1.5pt, mark=x, mark options={solid}, color=blue , mark size=3pt]
table {%
	1600 5.5499
	1700 5.5499
	1800 5.5489
	1900 5.5499
	2000 5.5499
};
\addlegendentry{MT}


\end{axis}



\end{tikzpicture}


==> pics/SE_vs_buflen.tex <==
\def \barwidth {1}
\definecolor{light-red}{rgb}{1,0.1,0.1}
\definecolor{light-blue}{rgb}{0.3,0.3,1}
%\definecolor{light-blue}{RGB}{100,100,255}
\definecolor{light-black}{rgb}{0.5,0.5,0.5}

\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
xlabel={Buffer Length},
xmin=5, xmax=80,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
ymajorgrids,
ymin=0.5, ymax=6,
width=16cm,
height=8.5cm,
xtick={10, 20, 30, 40, 50}, xticklabels={10, 20, 30, 40, 50}
]

%%%%%%%%%%%SE_0de
%%%%%% proposed
%\addplot [line width=1.5pt, mark=square, mark options={solid}, color=blue , mark size=4pt]
%table {%
%	10 4.4	
%	20 4.37
%	30 4.03
%	40 3.96
%	50 4.1
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(P)}
%%%%%% MT
%\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=4pt]
%table {%
%10 3
%20 2.3
%30 2.08
%40 2
%50 2	
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(MT+F)}
%
%%%%%%% min delay
%\addplot [line width=1.5pt, mark=triangle, mark options={solid}, color=black , mark size=4pt]
%table {%
%10 4.45
%20 4.47
%30 3.97
%40 3.58
%50 3.32	
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(mL+F)}


%%%%%%%%%%% bar
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 low rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:10-2*\barwidth,0) rectangle (axis cs:10-\barwidth,3.1);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:20-2*\barwidth,0) rectangle (axis cs:20-\barwidth,3.03);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:30-2*\barwidth,0) rectangle (axis cs:30-\barwidth,3.05);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:40-2*\barwidth,0) rectangle (axis cs:40-\barwidth,3.02);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:50-2*\barwidth,0) rectangle (axis cs:50-\barwidth,2.88);
\addlegendimage{color=blue, area legend, fill=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:10-2*\barwidth,3.1) rectangle (axis cs:10-\barwidth,5.53);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:20-2*\barwidth,3.03) rectangle (axis cs:20-\barwidth,5.4);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:30-2*\barwidth,3.05) rectangle (axis cs:30-\barwidth,5.37);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:40-2*\barwidth,3.02) rectangle (axis cs:40-\barwidth,5.4);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:50-2*\barwidth,2.88) rectangle (axis cs:50-\barwidth,5.39);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:10-3*\barwidth,0) rectangle (axis cs:10-2*\barwidth,2.7);

\draw[draw=red,fill=red] (axis cs:20-3*\barwidth,0) rectangle (axis cs:20-2*\barwidth,2.7);

\draw[draw=red,fill=red] (axis cs:30-3*\barwidth,0) rectangle (axis cs:30-2*\barwidth,2.7);

\draw[draw=red,fill=red] (axis cs:40-3*\barwidth,0) rectangle (axis cs:40-2*\barwidth,2.7);

\draw[draw=red,fill=red] (axis cs:50-3*\barwidth,0) rectangle (axis cs:50-2*\barwidth,2.7);

\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:10-3*\barwidth,2.63) rectangle (axis cs:10-2*\barwidth,4.55);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:20-3*\barwidth,2.63) rectangle (axis cs:20-2*\barwidth,4.55);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:30-3*\barwidth,2.63) rectangle (axis cs:30-2*\barwidth,4.55);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:40-3*\barwidth,2.63) rectangle (axis cs:40-2*\barwidth,4.55);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:50-3*\barwidth,2.63) rectangle (axis cs:50-2*\barwidth,4.55);

\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:10-\barwidth,0) rectangle (axis cs:10,2.93);

\draw[draw=black,fill=black] (axis cs:20-\barwidth,0) rectangle (axis cs:20,2.93);

\draw[draw=black,fill=black] (axis cs:30-\barwidth,0) rectangle (axis cs:30,2.93);

\draw[draw=black,fill=black] (axis cs:40-\barwidth,0) rectangle (axis cs:40,2.93);

\draw[draw=black,fill=black] (axis cs:50-\barwidth,0) rectangle (axis cs:50,2.93);

\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10-\barwidth,2.93) rectangle (axis cs:10,4.73);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20-\barwidth,2.93) rectangle (axis cs:20,4.73);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:30-\barwidth,2.93) rectangle (axis cs:30,4.73);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:40-\barwidth,2.93) rectangle (axis cs:40,4.73);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:50-\barwidth,2.93) rectangle (axis cs:50,4.73);

\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% medium rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=light-blue,fill=light-blue, pattern=crosshatch, pattern color=blue] (axis cs:10+\barwidth,0) rectangle (axis cs:10+2*\barwidth,4.15);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:20+\barwidth,0) rectangle (axis cs:20+2*\barwidth,4.01);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:30+\barwidth,0) rectangle (axis cs:30+2*\barwidth,3.9);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:40+\barwidth,0) rectangle (axis cs:40+2*\barwidth,3.99);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:50+\barwidth,0) rectangle (axis cs:50+2*\barwidth,4.2);

\addlegendimage{color=blue, area legend, fill=blue, pattern=crosshatch, pattern color=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:10+\barwidth,4.15) rectangle (axis cs:10+2*\barwidth,5.3);

\draw[draw=blue,fill=blue, pattern =dots, pattern color=blue] (axis cs:20+\barwidth,4.01) rectangle (axis cs:20+2*\barwidth,5.2);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:30+\barwidth,3.9) rectangle (axis cs:30+2*\barwidth,4.91);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:40+\barwidth,3.99) rectangle (axis cs:40+2*\barwidth,5.16);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:50+\barwidth,4.2) rectangle (axis cs:50+2*\barwidth,5.08);

\addlegendimage{color=blue, area legend,pattern=dots, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:10,0) rectangle (axis cs:10+\barwidth,3.3);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:20,0) rectangle (axis cs:20+\barwidth,3.21);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:30,0) rectangle (axis cs:30+\barwidth,3.21);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:40,0) rectangle (axis cs:40+\barwidth,3.2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:50,0) rectangle (axis cs:50+\barwidth,3.2);

\addlegendimage{color=red, area legend, fill=red,pattern=crosshatch, pattern color=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:10,3.3) rectangle (axis cs:10+\barwidth,4.2);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:20,3.21) rectangle (axis cs:20+\barwidth,4.11);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:30,3.21) rectangle (axis cs:30+\barwidth,4.11);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:40,3.2) rectangle (axis cs:40+\barwidth,4.1);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:50,3.2) rectangle (axis cs:50+\barwidth,4.1);

\addlegendimage{color=red, area legend,pattern=dots, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:10+2*\barwidth,0) rectangle (axis cs:10+3*\barwidth,3.25);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:20+2*\barwidth,0) rectangle (axis cs:20+3*\barwidth,3.42);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:30+2*\barwidth,0) rectangle (axis cs:30+3*\barwidth,3.35);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:40+2*\barwidth,0) rectangle (axis cs:40+3*\barwidth,3.32);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:50+2*\barwidth,0) rectangle (axis cs:50+3*\barwidth,3.32);

\addlegendimage{color=black, area legend, fill=black,pattern=crosshatch, pattern color=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:10+2*\barwidth,3.25) rectangle (axis cs:10+3*\barwidth,4.15);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:20+2*\barwidth,3.42) rectangle (axis cs:20+3*\barwidth,4.31);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:30+2*\barwidth,3.35) rectangle (axis cs:30+3*\barwidth,4.25);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:40+2*\barwidth,3.32) rectangle (axis cs:40+3*\barwidth,4.22);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:50+2*\barwidth,3.32) rectangle (axis cs:50+3*\barwidth,4.22);

\addlegendimage{color=black, area legend,pattern=dots, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
\end{axis}
\end{tikzpicture}

==> pics/SE_vs_buflen2.tex <==
\def \barwidth {1}
\definecolor{light-red}{rgb}{1,0.1,0.1}
\definecolor{light-blue}{rgb}{0.3,0.3,1}
%\definecolor{light-blue}{RGB}{100,100,255}
\definecolor{light-black}{rgb}{0.5,0.5,0.5}

\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
xlabel={Buffer Length},
xmin=5, xmax=80,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
ymajorgrids,
ymin=0.5, ymax=6,
width=16cm,
height=8.5cm,
xtick={10, 20, 30, 40, 50}, xticklabels={10, 20, 30, 40, 50}
]

%%%%%%%%%%%SE_0de
%%%%%% proposed
%\addplot [line width=1.5pt, mark=square, mark options={solid}, color=blue , mark size=4pt]
%table {%
%	10 4.4	
%	20 4.37
%	30 4.03
%	40 3.96
%	50 4.1
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(P)}
%%%%%% MT
%\addplot [line width=1.5pt, mark=o, mark options={solid}, color=red , mark size=4pt]
%table {%
%10 3
%20 2.3
%30 2.08
%40 2
%50 2	
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(MT+F)}
%
%%%%%%% min delay
%\addplot [line width=1.5pt, mark=triangle, mark options={solid}, color=black , mark size=4pt]
%table {%
%10 4.45
%20 4.47
%30 3.97
%40 3.58
%50 3.32	
%};
%\addlegendentry{$\widetilde{\text{SE}}_{\text{licensed}}$(mL+F)}


%%%%%%%%%%% bar
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 low rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:10-2*\barwidth,0) rectangle (axis cs:10-\barwidth,3.1);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:20-2*\barwidth,0) rectangle (axis cs:20-\barwidth,3.03);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:30-2*\barwidth,0) rectangle (axis cs:30-\barwidth,3.05);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:40-2*\barwidth,0) rectangle (axis cs:40-\barwidth,3.02);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:50-2*\barwidth,0) rectangle (axis cs:50-\barwidth,2.88);
\addlegendimage{color=blue, area legend, fill=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:10-2*\barwidth,3.1) rectangle (axis cs:10-\barwidth,5.53);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:20-2*\barwidth,3.03) rectangle (axis cs:20-\barwidth,5.4);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:30-2*\barwidth,3.05) rectangle (axis cs:30-\barwidth,5.37);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:40-2*\barwidth,3.02) rectangle (axis cs:40-\barwidth,5.4);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:50-2*\barwidth,2.88) rectangle (axis cs:50-\barwidth,5.39);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:10-3*\barwidth,0) rectangle (axis cs:10-2*\barwidth,2.73);

\draw[draw=red,fill=red] (axis cs:20-3*\barwidth,0) rectangle (axis cs:20-2*\barwidth,2.72);

\draw[draw=red,fill=red] (axis cs:30-3*\barwidth,0) rectangle (axis cs:30-2*\barwidth,2.64);

\draw[draw=red,fill=red] (axis cs:40-3*\barwidth,0) rectangle (axis cs:40-2*\barwidth,2.64);

\draw[draw=red,fill=red] (axis cs:50-3*\barwidth,0) rectangle (axis cs:50-2*\barwidth,2.58);

\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:10-3*\barwidth,2.73) rectangle (axis cs:10-2*\barwidth,4.58);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:20-3*\barwidth,2.72) rectangle (axis cs:20-2*\barwidth,4.57);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:30-3*\barwidth,2.64) rectangle (axis cs:30-2*\barwidth,4.49);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:40-3*\barwidth,2.64) rectangle (axis cs:40-2*\barwidth,4.49);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:50-3*\barwidth,2.58) rectangle (axis cs:50-2*\barwidth,4.43);

\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:10-\barwidth,0) rectangle (axis cs:10,3);

\draw[draw=black,fill=black] (axis cs:20-\barwidth,0) rectangle (axis cs:20,3.17);

\draw[draw=black,fill=black] (axis cs:30-\barwidth,0) rectangle (axis cs:30,3.1);

\draw[draw=black,fill=black] (axis cs:40-\barwidth,0) rectangle (axis cs:40,3.07);

\draw[draw=black,fill=black] (axis cs:50-\barwidth,0) rectangle (axis cs:50,3.07);

\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10-\barwidth,3) rectangle (axis cs:10,4.85);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20-\barwidth,3.17) rectangle (axis cs:20,5.02);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:30-\barwidth,3.1) rectangle (axis cs:30,4.95);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:40-\barwidth,3.07) rectangle (axis cs:40,4.92);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:50-\barwidth,3.07) rectangle (axis cs:50,4.92);

\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% medium rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=light-blue,fill=light-blue, pattern=crosshatch, pattern color=blue] (axis cs:10+\barwidth,0) rectangle (axis cs:10+2*\barwidth,4.15);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:20+\barwidth,0) rectangle (axis cs:20+2*\barwidth,4.01);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:30+\barwidth,0) rectangle (axis cs:30+2*\barwidth,3.9);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:40+\barwidth,0) rectangle (axis cs:40+2*\barwidth,3.99);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:50+\barwidth,0) rectangle (axis cs:50+2*\barwidth,4.2);

\addlegendimage{color=blue, area legend, fill=blue, pattern=crosshatch, pattern color=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:10+\barwidth,4.15) rectangle (axis cs:10+2*\barwidth,5.3);

\draw[draw=blue,fill=blue, pattern =dots, pattern color=blue] (axis cs:20+\barwidth,4.01) rectangle (axis cs:20+2*\barwidth,5.2);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:30+\barwidth,3.9) rectangle (axis cs:30+2*\barwidth,4.91);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:40+\barwidth,3.99) rectangle (axis cs:40+2*\barwidth,5.16);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:50+\barwidth,4.2) rectangle (axis cs:50+2*\barwidth,5.08);

\addlegendimage{color=blue, area legend,pattern=dots, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:10,0) rectangle (axis cs:10+\barwidth,3);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:20,0) rectangle (axis cs:20+\barwidth,2.3);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:30,0) rectangle (axis cs:30+\barwidth,2.08);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:40,0) rectangle (axis cs:40+\barwidth,2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:50,0) rectangle (axis cs:50+\barwidth,2);

\addlegendimage{color=red, area legend, fill=red,pattern=crosshatch, pattern color=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:10,3) rectangle (axis cs:10+\barwidth,3.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:20,2.3) rectangle (axis cs:20+\barwidth,3.22);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:30,2.08) rectangle (axis cs:30+\barwidth,3);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:40,2) rectangle (axis cs:40+\barwidth,2.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:50,2) rectangle (axis cs:50+\barwidth,2.92);

\addlegendimage{color=red, area legend,pattern=dots, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:10+2*\barwidth,0) rectangle (axis cs:10+3*\barwidth,4.45);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:20+2*\barwidth,0) rectangle (axis cs:20+3*\barwidth,4.47);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:30+2*\barwidth,0) rectangle (axis cs:30+3*\barwidth,3.97);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:40+2*\barwidth,0) rectangle (axis cs:40+3*\barwidth,3.58);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:50+2*\barwidth,0) rectangle (axis cs:50+3*\barwidth,3.32);

\addlegendimage{color=black, area legend, fill=black,pattern=crosshatch, pattern color=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:10+2*\barwidth,4.45) rectangle (axis cs:10+3*\barwidth,5.37);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:20+2*\barwidth,4.47) rectangle (axis cs:20+3*\barwidth,5.39);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:30+2*\barwidth,3.97) rectangle (axis cs:30+3*\barwidth,4.89);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:40+2*\barwidth,3.58) rectangle (axis cs:40+3*\barwidth,4.5);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:50+2*\barwidth,3.32) rectangle (axis cs:50+3*\barwidth,4.24);

\addlegendimage{color=black, area legend,pattern=dots, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
\end{axis}
\end{tikzpicture}

==> pics/SE_vs_cont.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{scope}[yshift=0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% low arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency ($\widetilde{\text{SE}}$)\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(a).\,low arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]


%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
%\draw[draw=blue,fill=blue, pattern = horizontal lines light blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.26);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.26);
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,3.09);
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,3.07);
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,3.2);
\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-licensed}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,3.26) rectangle (axis cs:2.2,5.54);
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,3.09) rectangle (axis cs:5.2,5.42);
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,3.07) rectangle (axis cs:10.2,5.07);
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,3.2) rectangle (axis cs:20.2,4.2);
\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-unlicensed}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,2.7);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,2.7);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,2.7);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,2.7);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,2.7);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-licensed}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2.63) rectangle (axis cs:1.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2.63) rectangle (axis cs:4.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2.63) rectangle (axis cs:9.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2.63) rectangle (axis cs:14.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2.63) rectangle (axis cs:19.8,4.48);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-unlicensed}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,2.93);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,2.93);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,2.93);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,2.93);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,2.93);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-licensed}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,2.93) rectangle (axis cs:2.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,2.93) rectangle (axis cs:5.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,2.93) rectangle (axis cs:10.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,2.93) rectangle (axis cs:15.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,2.93) rectangle (axis cs:20.6,4.73);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-unlicensed}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\begin{scope}[yshift=-0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% medium arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency ($\widetilde{\text{SE}}$)\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(b).\,high arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]


%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,4.22);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,4.77);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,4.82);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:14.8,0) rectangle (axis cs:15.2,4.92);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,4.58);
\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-licensed}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,3.26) rectangle (axis cs:2.2,5.28);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,3.09) rectangle (axis cs:5.2,5.19);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,3.07) rectangle (axis cs:10.2,5.12);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:14.8,3.07) rectangle (axis cs:15.2,5.07);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,3.2) rectangle (axis cs:20.2,4.86);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-unlicensed}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,3);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,3);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,3);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,3);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,3);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-licensed}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2.63) rectangle (axis cs:1.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2.63) rectangle (axis cs:4.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2.63) rectangle (axis cs:9.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2.63) rectangle (axis cs:14.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2.63) rectangle (axis cs:19.8,3.92);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-unlicensed}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,2.93);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,2.93);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,2.93);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,2.93);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,2.93);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-licensed}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,2.93) rectangle (axis cs:2.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,2.93) rectangle (axis cs:5.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,2.93) rectangle (axis cs:10.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,2.93) rectangle (axis cs:15.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,2.93) rectangle (axis cs:20.6,4.73);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-unlicensed}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\end{tikzpicture}


==> pics/SE_vs_cont0.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
xlabel={Continuity Length},
xmajorgrids,
xmin=2, xmax=35,
ticklabel style={font=\tiny},
ylabel={Average Spectral Efficiency [b/s/Hz]},
ymajorgrids,
ymin=0, ymax=6,
width=10cm,
height=7cm,
]

%% SE_joint

\addplot [line width=2pt, mark=x, mark options={solid}, color=red , mark size=4pt]
%table {%
%	2 5.45
%	5 5.42
%	10 5.07
%	20 4.54
%	
%};
table {%
	2 5.54
	5 5.42
	10 5.07
	20 4.6
	
};
\addlegendentry{$\text{SE}_{\text{total}}$(p)}
%% SE_primary
\addplot [color=blue, line width=2pt, mark=o, mark options={solid} , mark size=3pt]
%table {%
%	2 3
%	5 3.32
%	10 3.07
%	20 3
%	
%};
table {%
	2 3.26
	5 3.09
	10 3.07
	20 3.2
	
};
\addlegendentry{$\text{SE}_{\text{licensed}}$(p)}
%%SE_secondary
\addplot [line width=2pt ,mark=square, mark options={solid}, color=green , mark size=3pt ]
%table {%
%	2 2.45
%	5 2.09
%	10 2
%	20 1.54
%	
%};
table {%
	2 2.28
	5 2.33
	10 2
	20 1.4
	
};
\addlegendentry{$\text{SE}_{\text{unlicensed}}$(p)}

%% greedy strategy+f unlicensed
\addplot[dashed, mark=x, black, samples=10, domain=0:20, mark options={solid}, line width=1pt, mark size=2.5pt]{4.48};
\addlegendentry{$\text{SE}_{\text{total}}$(MT+F)}
\addplot[dashed, mark=o, black, domain=0:20, mark options={solid}, line width=1pt, mark size=2.5pt, samples=10] {2.63};
\addlegendentry{$\text{SE}_{\text{licensed}}$(MT+F)}
\addplot[dashed, mark=square, black, domain=0:20, mark options={solid}, line width=1pt, mark size=2.5pt, samples=10]{1.85}; 
\addlegendentry{$\text{SE}_{\text{unlicensed}}$(MT+F)}

\end{axis}
\end{tikzpicture}

==> pics/bar_chart_test.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{scope}[yshift=0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% low arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(a).\,low arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]


%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
%\draw[draw=blue,fill=blue, pattern = horizontal lines light blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.26);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.26);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,3.09);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,3.07);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:14.8,0) rectangle (axis cs:15.2,3.1);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,3.2);

\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,3.26) rectangle (axis cs:2.2,5.54);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,3.09) rectangle (axis cs:5.2,5.42);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,3.07) rectangle (axis cs:10.2,5.07);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:14.8,3.1) rectangle (axis cs:15.2,4.9);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,3.2) rectangle (axis cs:20.2,4.2);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,2.7);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,2.7);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,2.7);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,2.7);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,2.7);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2.63) rectangle (axis cs:1.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2.63) rectangle (axis cs:4.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2.63) rectangle (axis cs:9.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2.63) rectangle (axis cs:14.8,4.55);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2.63) rectangle (axis cs:19.8,4.48);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,2.93);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,2.93);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,2.93);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,2.93);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,2.93);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,2.93) rectangle (axis cs:2.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,2.93) rectangle (axis cs:5.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,2.93) rectangle (axis cs:10.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,2.93) rectangle (axis cs:15.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,2.93) rectangle (axis cs:20.6,4.73);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\begin{scope}[yshift=-0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% medium arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(b).\,high arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]


%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,4.22);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,4.77);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,4.82);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:14.8,0) rectangle (axis cs:15.2,4.92);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,4.58);
\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,3.26) rectangle (axis cs:2.2,5.28);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,3.09) rectangle (axis cs:5.2,5.19);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,3.07) rectangle (axis cs:10.2,5.12);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:14.8,3.07) rectangle (axis cs:15.2,5.07);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,3.2) rectangle (axis cs:20.2,4.86);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,3);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,3);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,3);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,3);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,3);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2.63) rectangle (axis cs:1.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2.63) rectangle (axis cs:4.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2.63) rectangle (axis cs:9.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2.63) rectangle (axis cs:14.8,3.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2.63) rectangle (axis cs:19.8,3.92);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,2.93);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,2.93);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,2.93);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,2.93);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,2.93);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,2.93) rectangle (axis cs:2.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,2.93) rectangle (axis cs:5.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,2.93) rectangle (axis cs:10.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,2.93) rectangle (axis cs:15.6,4.73);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,2.93) rectangle (axis cs:20.6,4.73);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\end{tikzpicture}


==> pics/bar_chart_test2.tex <==
\begin{tikzpicture}
  \begin{axis}[
        ybar, axis on top,
        title={Cumulative Progress of Works},
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=right,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Percentage (\%)},
        symbolic x coords={
           Sep-11,Oct-11,Nov-11,Dec-11,
           Jan-12,Feb-12,
           Mar-12,
          Apr-12},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 72.7961) 
      (Nov-11,94.4597)
      (Dec-11,66.6786) 
      (Jan-12,67.5600) 
      (Feb-12,88.2339)
      (Mar-12,78.6138) 
      (Apr-12,58.9129) };
   \addplot [draw=none,fill=red!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 89.7961) 
      (Nov-11,94.4597)
      (Dec-11,76.6786) 
      (Jan-12,77.5600) 
      (Feb-12,78.2339)
      (Mar-12,88.6138) 
      (Apr-12,78.9129) };
   \addplot [draw=none, fill=green!30] coordinates {
      (Sep-11,75.4064)
      (Oct-11, 89.7961) 
      (Nov-11,94.4597)
      (Dec-11,76.6786) 
      (Jan-12,77.5600) 
      (Feb-12,78.2339)
      (Mar-12,88.6138) 
      (Apr-12,78.9129) };

    \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}
\

==> pics/bar_chart_test3.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
	bar width=15pt,
	nodes near coords,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    ylabel={\#participants},
    symbolic x coords={2, 5, 10, 20},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    ]
\addplot+[ybar] plot coordinates {(tool1,0) (tool2,2) 
  (tool3,2) (tool4,3) (tool5,4) (tool6,2) (tool7,0)};

\addplot+[ybar] plot coordinates {(tool1,0) (tool2,0) 
  (tool3,0) (tool4,3) (tool5,1) (tool6,1) (tool7,0)};
\addplot+[ybar] plot coordinates {(tool1,6) (tool2,6)
  (tool3,8) (tool4,2) (tool5,6) (tool6,5) (tool7,6)};
\addplot+[ybar] plot coordinates {(tool1,4) (tool2,2) 
  (tool3,0) (tool4,2) (tool5,3) (tool6,2) (tool7,4)};
\legend{\strut never, \strut rarely, \strut sometimes, \strut often}
\end{axis}
\end{tikzpicture}

==> pics/bar_chart_test4.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{scope}[yshift=0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% low arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(a).\,low arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 low arrival rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
%\draw[draw=blue,fill=blue, pattern = horizontal lines light blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.26);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,3.09);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,3.24);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,3.22);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:14.8,0) rectangle (axis cs:15.2,3.23);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,3.08);

\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,3.09) rectangle (axis cs:2.2,5.39);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,3.24) rectangle (axis cs:5.2,5.14);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,3.22) rectangle (axis cs:10.2,5.1);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:14.8,3.23) rectangle (axis cs:15.2,4.8);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,3.08) rectangle (axis cs:20.2,4.53);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,2.67);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,2.67);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,2.67);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,2.67);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,2.67);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2.67) rectangle (axis cs:1.8,4.52);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2.67) rectangle (axis cs:4.8,4.52);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2.67) rectangle (axis cs:9.8,4.52);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2.67) rectangle (axis cs:14.8,4.52);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2.67) rectangle (axis cs:19.8,4.52);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,3.1);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,3.1);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,3.1);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,3.1);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,3.1);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,3.1) rectangle (axis cs:2.6,4.95);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,3.1) rectangle (axis cs:5.6,4.95);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,3.1) rectangle (axis cs:10.6,4.95);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,3.1) rectangle (axis cs:15.6,4.95);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,3.1) rectangle (axis cs:20.6,4.95);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\begin{scope}[yshift=-0.27 \textwidth]
%%%%%%%%%%%%%%%%%%%% medium arrival rate
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=37,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
xlabel={Continuity Length ($C$)},
width=12cm,
height=8cm,
legend cell align={left},
title={(b).\,high arrival rate},
xtick={2, 5, 10, 15, 20}, xticklabels={2, 5, 10, 15, 20}
]


%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!30] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(10, 3.07)
%	(20, 3.2) 
% };
\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:1.8,0) rectangle (axis cs:2.2,4.23);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:4.8,0) rectangle (axis cs:5.2,4.79);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:9.8,0) rectangle (axis cs:10.2,4.63);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:14.8,0) rectangle (axis cs:15.2,4.56);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:19.8,0) rectangle (axis cs:20.2,4.52);
\addlegendimage{color=blue, fill=blue, area legend}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:1.8,4.23) rectangle (axis cs:2.2,5.09);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:4.8,4.79) rectangle (axis cs:5.2,5.04);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:9.8,4.63) rectangle (axis cs:10.2,4.79);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:14.8,4.56) rectangle (axis cs:15.2,4.66);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:19.8,4.52) rectangle (axis cs:20.2,4.55);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:1.4,0) rectangle (axis cs:1.8,2);
\draw[draw=red,fill=red] (axis cs:4.4,0) rectangle (axis cs:4.8,2);
\draw[draw=red,fill=red] (axis cs:9.4,0) rectangle (axis cs:9.8,2);
\draw[draw=red,fill=red] (axis cs:14.4,0) rectangle (axis cs:14.8,2);
\draw[draw=red,fill=red] (axis cs:19.4,0) rectangle (axis cs:19.8,2);
\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:1.4,2) rectangle (axis cs:1.8,2.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:4.4,2) rectangle (axis cs:4.8,2.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:9.4,2) rectangle (axis cs:9.8,2.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:14.4,2) rectangle (axis cs:14.8,2.92);
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:19.4,2) rectangle (axis cs:19.8,2.92);
\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:2.2,0) rectangle (axis cs:2.6,3.58);
\draw[draw=black,fill=black] (axis cs:5.2,0) rectangle (axis cs:5.6,3.58);
\draw[draw=black,fill=black] (axis cs:10.2,0) rectangle (axis cs:10.6,3.58);
\draw[draw=black,fill=black] (axis cs:15.2,0) rectangle (axis cs:15.6,3.58);
\draw[draw=black,fill=black] (axis cs:20.2,0) rectangle (axis cs:20.6,3.58);
\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:2.2,3.58) rectangle (axis cs:2.6,4.5);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:5.2,3.58) rectangle (axis cs:5.6,4.5);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:10.2,3.58) rectangle (axis cs:10.6,4.5);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:15.2,3.58) rectangle (axis cs:15.6,4.5);
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:20.2,3.58) rectangle (axis cs:20.6,4.5);
\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$}
%\legend{First Fix,Second Fix,Third Fix}
\end{axis}
\end{scope}

\end{tikzpicture}


==> pics/bar_chart_test4_merged.tex <==
\def \barwidth {0.5}
\def \barone {4}
\def \bartwo {9}
\def \barthree {14}
\def \barfour {19}
\def \barfive {24}
\definecolor{light-red}{rgb}{1,0.1,0.1}
\definecolor{light-blue}{rgb}{0.3,0.3,1}
%\definecolor{light-blue}{RGB}{100,100,255}
\definecolor{light-black}{rgb}{0.5,0.5,0.5}

\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
xlabel={Continuity Length ($C$)},
xmin=0, xmax=40,
ylabel={Average Spectral Efficiency\,[b/s/Hz]},
ymajorgrids,
ymin=0.5, ymax=6,
width=16cm,
height=8.5cm,
xtick={\barone, \bartwo, \barthree, \barfour, \barfive}, xticklabels={2, 5, 10, 15, 20}
]



%%%%%%%%%%% bar
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5 low rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:\barone-2*\barwidth,0) rectangle (axis cs:\barone-\barwidth,3.09);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:\bartwo-2*\barwidth,0) rectangle (axis cs:\bartwo-\barwidth,3.24);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:\barthree-2*\barwidth,0) rectangle (axis cs:\barthree-\barwidth,3.22);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:\barfour-2*\barwidth,0) rectangle (axis cs:\barfour-\barwidth,3.23);

\draw[draw=blue,fill=blue, pattern color=blue] (axis cs:\barfive-2*\barwidth,0) rectangle (axis cs:\barfive-\barwidth,3.08);
\addlegendimage{color=blue, area legend, fill=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:\barone-2*\barwidth,3.09) rectangle (axis cs:\barone-\barwidth,5.39);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:\bartwo-2*\barwidth,3.24) rectangle (axis cs:\bartwo-\barwidth,5.14);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:\barthree-2*\barwidth,3.22) rectangle (axis cs:\barthree-\barwidth,5.1);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:\barfour-2*\barwidth,3.23) rectangle (axis cs:\barfour-\barwidth,4.8);

\draw[draw=blue,fill=blue, pattern = north west lines, pattern color=blue] (axis cs:\barfive-2*\barwidth,3.08) rectangle (axis cs:\barfive-\barwidth,4.53);

\addlegendimage{color=blue, area legend,pattern=north west lines, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red] (axis cs:\barone-3*\barwidth,0) rectangle (axis cs:\barone-2*\barwidth,2.67);

\draw[draw=red,fill=red] (axis cs:\bartwo-3*\barwidth,0) rectangle (axis cs:\bartwo-2*\barwidth,2.67);

\draw[draw=red,fill=red] (axis cs:\barthree-3*\barwidth,0) rectangle (axis cs:\barthree-2*\barwidth,2.67);

\draw[draw=red,fill=red] (axis cs:\barfour-3*\barwidth,0) rectangle (axis cs:\barfour-2*\barwidth,2.67);

\draw[draw=red,fill=red] (axis cs:\barfive-3*\barwidth,0) rectangle (axis cs:\barfive-2*\barwidth,2.67);

\addlegendimage{color=red, area legend, fill=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:\barone-3*\barwidth,2.67) rectangle (axis cs:\barone-2*\barwidth,4.52);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:\bartwo-3*\barwidth,2.67) rectangle (axis cs:\bartwo-2*\barwidth,4.52);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:\barthree-3*\barwidth,2.67) rectangle (axis cs:\barthree-2*\barwidth,4.52);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:\barfour-3*\barwidth,2.67) rectangle (axis cs:\barfour-2*\barwidth,4.52);

\draw[draw=red,fill=red, pattern = north west lines, pattern color=red] (axis cs:\barfive-3*\barwidth,2.67) rectangle (axis cs:\barfive-2*\barwidth,4.52);

\addlegendimage{color=red, area legend,pattern=north west lines, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black] (axis cs:\barone-\barwidth,0) rectangle (axis cs:\barone,3.1);

\draw[draw=black,fill=black] (axis cs:\bartwo-\barwidth,0) rectangle (axis cs:\bartwo,3.1);

\draw[draw=black,fill=black] (axis cs:\barthree-\barwidth,0) rectangle (axis cs:\barthree,3.1);

\draw[draw=black,fill=black] (axis cs:\barfour-\barwidth,0) rectangle (axis cs:\barfour,3.1);

\draw[draw=black,fill=black] (axis cs:\barfive-\barwidth,0) rectangle (axis cs:\barfive,3.1);

\addlegendimage{color=black, area legend, fill=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq l\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:\barone-\barwidth,3.1) rectangle (axis cs:\barone,4.95);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:\bartwo-\barwidth,3.1) rectangle (axis cs:\bartwo,4.95);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:\barthree-\barwidth,3.1) rectangle (axis cs:\barthree,4.95);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:\barfour-\barwidth,3.1) rectangle (axis cs:\barfour,4.95);

\draw[draw=black,fill=black, pattern = north west lines, pattern color=black] (axis cs:\barfive-\barwidth,3.1) rectangle (axis cs:\barfive,4.95);

\addlegendimage{color=black, area legend,pattern=north west lines, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq l\rq)}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% medium rate
%%%%%%%%%%%%%%%% proposed 
%%%% licensed
%\addplot [draw=none, fill=blue!10] coordinates {
%	(2, 3.26)
%	(5, 3.09) 
%	(2, 3.07)
%	(5, 3.2) 
% };
\draw[draw=light-blue,fill=light-blue, pattern=crosshatch, pattern color=blue] (axis cs:\barone+\barwidth,0) rectangle (axis cs:\barone+2*\barwidth,4.23);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:\bartwo+\barwidth,0) rectangle (axis cs:\bartwo+2*\barwidth,4.79);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:\barthree+\barwidth,0) rectangle (axis cs:\barthree+2*\barwidth,4.63);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:\barfour+\barwidth,0) rectangle (axis cs:\barfour+2*\barwidth,4.56);

\draw[draw=blue,fill=blue, pattern color=blue, pattern=crosshatch, pattern color=blue] (axis cs:\barfive+\barwidth,0) rectangle (axis cs:\barfive+2*\barwidth,4.52);

\addlegendimage{color=blue, area legend, fill=blue, pattern=crosshatch, pattern color=blue}\addlegendentry{P-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:\barone+\barwidth,4.23) rectangle (axis cs:\barone+2*\barwidth,5.09);

\draw[draw=blue,fill=blue, pattern =dots, pattern color=blue] (axis cs:\bartwo+\barwidth,4.79) rectangle (axis cs:\bartwo+2*\barwidth,5.04);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:\barthree+\barwidth,4.63) rectangle (axis cs:\barthree+2*\barwidth,4.79);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:\barfour+\barwidth,4.56) rectangle (axis cs:\barfour+2*\barwidth,4.66);

\draw[draw=blue,fill=blue, pattern = dots, pattern color=blue] (axis cs:\barfive+\barwidth,4.52) rectangle (axis cs:\barfive+2*\barwidth,4.52);

\addlegendimage{color=blue, area legend,pattern=dots, pattern color=blue}\addlegendentry{P-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%%%%% MT
%%%% licensed
\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:\barone,0) rectangle (axis cs:\barone+\barwidth,2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:\bartwo,0) rectangle (axis cs:\bartwo+\barwidth,2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:\barthree,0) rectangle (axis cs:\barthree+\barwidth,2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:\barfour,0) rectangle (axis cs:\barfour+\barwidth,2);

\draw[draw=red,fill=red,pattern=crosshatch, pattern color=red] (axis cs:\barfive,0) rectangle (axis cs:\barfive+\barwidth,2);

\addlegendimage{color=red, area legend, fill=red,pattern=crosshatch, pattern color=red}\addlegendentry{MT+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:\barone,2) rectangle (axis cs:\barone+\barwidth,2.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:\bartwo,2) rectangle (axis cs:\bartwo+\barwidth,2.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:\barthree,2) rectangle (axis cs:\barthree+\barwidth,2.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:\barfour,2) rectangle (axis cs:\barfour+\barwidth,2.92);

\draw[draw=red,fill=red, pattern = dots, pattern color=red] (axis cs:\barfive,2) rectangle (axis cs:\barfive+\barwidth,2.92);

\addlegendimage{color=red, area legend,pattern=dots, pattern color=red}\addlegendentry{MT+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
%%%%%%%%%%%%%%%%%%%%%% mL
%%%% licensed
\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:\barone+2*\barwidth,0) rectangle (axis cs:\barone+3*\barwidth,3.58);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:\bartwo+2*\barwidth,0) rectangle (axis cs:\bartwo+3*\barwidth,3.58);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:\barthree+2*\barwidth,0) rectangle (axis cs:\barthree+3*\barwidth,3.58);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:\barfour+2*\barwidth,0) rectangle (axis cs:\barfour+3*\barwidth,3.58);

\draw[draw=black,fill=black,pattern=crosshatch, pattern color=black] (axis cs:\barfive+2*\barwidth,0) rectangle (axis cs:\barfive+3*\barwidth,3.58);

\addlegendimage{color=black, area legend, fill=black,pattern=crosshatch, pattern color=black}\addlegendentry{mL+F-$\widetilde{\text{SE}}_{\text{licensed}}$ (\lq h\rq)}
%%%% unlicensed
\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:\barone+2*\barwidth,3.58) rectangle (axis cs:\barone+3*\barwidth,4.5);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:\bartwo+2*\barwidth,3.58) rectangle (axis cs:\bartwo+3*\barwidth,4.5);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:\barthree+2*\barwidth,3.58) rectangle (axis cs:\barthree+3*\barwidth,4.5);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:\barfour+2*\barwidth,3.58) rectangle (axis cs:\barfour+3*\barwidth,4.5);

\draw[draw=black,fill=black, pattern = dots, pattern color=black] (axis cs:\barfive+2*\barwidth,3.58) rectangle (axis cs:\barfive+3*\barwidth,4.5);

\addlegendimage{color=black, area legend,pattern=dots, pattern color=black}\addlegendentry{mL+F-$\text{SE}_{\text{unlicensed}}$ (\lq h\rq)}
\end{axis}
\end{tikzpicture}

==> pics/cont_unalloc_dist_comp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1067.85,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4.4,711);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,169);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,139);
\draw[draw=none,fill=blue] (axis cs:10.6,0) rectangle (axis cs:11.4,113);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,416);
\draw[draw=none,fill=blue] (axis cs:14.6,0) rectangle (axis cs:15.4,57);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,505);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,309);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,1017);
\draw[draw=none,fill=blue] (axis cs:12.6,0) rectangle (axis cs:13.4,93);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,249);
\draw[draw=none,fill=blue] (axis cs:15.6,0) rectangle (axis cs:16.4,81);
\draw[draw=none,fill=blue] (axis cs:11.6,0) rectangle (axis cs:12.4,103);
\draw[draw=none,fill=blue] (axis cs:17.6,0) rectangle (axis cs:18.4,49);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,37);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,25);
\draw[draw=none,fill=blue] (axis cs:22.6,0) rectangle (axis cs:23.4,20);
\draw[draw=none,fill=blue] (axis cs:31.6,0) rectangle (axis cs:32.4,9);
\draw[draw=none,fill=blue] (axis cs:13.6,0) rectangle (axis cs:14.4,81);
\draw[draw=none,fill=blue] (axis cs:27.6,0) rectangle (axis cs:28.4,17);
\draw[draw=none,fill=blue] (axis cs:30.6,0) rectangle (axis cs:31.4,15);
\draw[draw=none,fill=blue] (axis cs:43.6,0) rectangle (axis cs:44.4,2);
\draw[draw=none,fill=blue] (axis cs:44.6,0) rectangle (axis cs:45.4,2);
\draw[draw=none,fill=blue] (axis cs:32.6,0) rectangle (axis cs:33.4,9);
\draw[draw=none,fill=blue] (axis cs:28.6,0) rectangle (axis cs:29.4,14);
\draw[draw=none,fill=blue] (axis cs:23.6,0) rectangle (axis cs:24.4,27);
\draw[draw=none,fill=blue] (axis cs:16.6,0) rectangle (axis cs:17.4,52);
\draw[draw=none,fill=blue] (axis cs:24.6,0) rectangle (axis cs:25.4,23);
\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,38);
\draw[draw=none,fill=blue] (axis cs:21.6,0) rectangle (axis cs:22.4,23);
\draw[draw=none,fill=blue] (axis cs:35.6,0) rectangle (axis cs:36.4,7);
\draw[draw=none,fill=blue] (axis cs:41.6,0) rectangle (axis cs:42.4,8);
\draw[draw=none,fill=blue] (axis cs:33.6,0) rectangle (axis cs:34.4,8);
\draw[draw=none,fill=blue] (axis cs:25.6,0) rectangle (axis cs:26.4,14);
\draw[draw=none,fill=blue] (axis cs:26.6,0) rectangle (axis cs:27.4,14);
\draw[draw=none,fill=blue] (axis cs:29.6,0) rectangle (axis cs:30.4,7);
\draw[draw=none,fill=blue] (axis cs:36.6,0) rectangle (axis cs:37.4,8);
\draw[draw=none,fill=blue] (axis cs:37.6,0) rectangle (axis cs:38.4,8);
\draw[draw=none,fill=blue] (axis cs:73.6,0) rectangle (axis cs:74.4,1);
\draw[draw=none,fill=blue] (axis cs:46.6,0) rectangle (axis cs:47.4,3);
\draw[draw=none,fill=blue] (axis cs:49.6,0) rectangle (axis cs:50.4,1);
\draw[draw=none,fill=blue] (axis cs:48.6,0) rectangle (axis cs:49.4,3);
\draw[draw=none,fill=blue] (axis cs:56.6,0) rectangle (axis cs:57.4,2);
\draw[draw=none,fill=blue] (axis cs:55.6,0) rectangle (axis cs:56.4,2);
\draw[draw=none,fill=blue] (axis cs:68.6,0) rectangle (axis cs:69.4,1);
\draw[draw=none,fill=blue] (axis cs:63.6,0) rectangle (axis cs:64.4,1);
\draw[draw=none,fill=blue] (axis cs:39.6,0) rectangle (axis cs:40.4,6);
\draw[draw=none,fill=blue] (axis cs:34.6,0) rectangle (axis cs:35.4,6);
\draw[draw=none,fill=blue] (axis cs:40.6,0) rectangle (axis cs:41.4,4);
\draw[draw=none,fill=blue] (axis cs:42.6,0) rectangle (axis cs:43.4,1);
\draw[draw=none,fill=blue] (axis cs:72.6,0) rectangle (axis cs:73.4,1);
\draw[draw=none,fill=blue] (axis cs:38.6,0) rectangle (axis cs:39.4,4);
\draw[draw=none,fill=blue] (axis cs:101.6,0) rectangle (axis cs:102.4,1);
\draw[draw=none,fill=blue] (axis cs:45.6,0) rectangle (axis cs:46.4,2);
\draw[draw=none,fill=blue] (axis cs:64.6,0) rectangle (axis cs:65.4,1);
\draw[draw=none,fill=blue] (axis cs:74.6,0) rectangle (axis cs:75.4,1);
\draw[draw=none,fill=blue] (axis cs:57.6,0) rectangle (axis cs:58.4,1);
\draw[draw=none,fill=blue] (axis cs:67.6,0) rectangle (axis cs:68.4,1);
\draw[draw=none,fill=blue] (axis cs:77.6,0) rectangle (axis cs:78.4,1);
\draw[draw=none,fill=blue] (axis cs:87.6,0) rectangle (axis cs:88.4,1);
\draw[draw=none,fill=blue] (axis cs:50.6,0) rectangle (axis cs:51.4,1);
\draw[draw=none,fill=blue] (axis cs:60.6,0) rectangle (axis cs:61.4,2);
\draw[draw=none,fill=red] (axis cs:8.6,0) rectangle (axis cs:9.4,110);
\draw[draw=none,fill=red] (axis cs:10.6,0) rectangle (axis cs:11.4,84);
\draw[draw=none,fill=red] (axis cs:14.6,0) rectangle (axis cs:15.4,38);
\draw[draw=none,fill=red] (axis cs:16.6,0) rectangle (axis cs:17.4,42);
\draw[draw=none,fill=red] (axis cs:4.6,0) rectangle (axis cs:5.4,297);
\draw[draw=none,fill=red] (axis cs:17.6,0) rectangle (axis cs:18.4,32);
\draw[draw=none,fill=red] (axis cs:28.6,0) rectangle (axis cs:29.4,10);
\draw[draw=none,fill=red] (axis cs:23.6,0) rectangle (axis cs:24.4,19);
\draw[draw=none,fill=red] (axis cs:48.6,0) rectangle (axis cs:49.4,6);
\draw[draw=none,fill=red] (axis cs:7.6,0) rectangle (axis cs:8.4,115);
\draw[draw=none,fill=red] (axis cs:6.6,0) rectangle (axis cs:7.4,149);
\draw[draw=none,fill=red] (axis cs:33.6,0) rectangle (axis cs:34.4,5);
\draw[draw=none,fill=red] (axis cs:11.6,0) rectangle (axis cs:12.4,53);
\draw[draw=none,fill=red] (axis cs:2.6,0) rectangle (axis cs:3.4,845);
\draw[draw=none,fill=red] (axis cs:5.6,0) rectangle (axis cs:6.4,189);
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,497);
\draw[draw=none,fill=red] (axis cs:12.6,0) rectangle (axis cs:13.4,58);
\draw[draw=none,fill=red] (axis cs:29.6,0) rectangle (axis cs:30.4,9);
\draw[draw=none,fill=red] (axis cs:22.6,0) rectangle (axis cs:23.4,24);
\draw[draw=none,fill=red] (axis cs:35.6,0) rectangle (axis cs:36.4,8);
\draw[draw=none,fill=red] (axis cs:24.6,0) rectangle (axis cs:25.4,13);
\draw[draw=none,fill=red] (axis cs:15.6,0) rectangle (axis cs:16.4,45);
\draw[draw=none,fill=red] (axis cs:27.6,0) rectangle (axis cs:28.4,19);
\draw[draw=none,fill=red] (axis cs:9.6,0) rectangle (axis cs:10.4,78);
\draw[draw=none,fill=red] (axis cs:13.6,0) rectangle (axis cs:14.4,47);
\draw[draw=none,fill=red] (axis cs:26.6,0) rectangle (axis cs:27.4,11);
\draw[draw=none,fill=red] (axis cs:18.6,0) rectangle (axis cs:19.4,25);
\draw[draw=none,fill=red] (axis cs:40.6,0) rectangle (axis cs:41.4,5);
\draw[draw=none,fill=red] (axis cs:21.6,0) rectangle (axis cs:22.4,18);
\draw[draw=none,fill=red] (axis cs:39.6,0) rectangle (axis cs:40.4,7);
\draw[draw=none,fill=red] (axis cs:19.6,0) rectangle (axis cs:20.4,13);
\draw[draw=none,fill=red] (axis cs:20.6,0) rectangle (axis cs:21.4,17);
\draw[draw=none,fill=red] (axis cs:43.6,0) rectangle (axis cs:44.4,5);
\draw[draw=none,fill=red] (axis cs:25.6,0) rectangle (axis cs:26.4,13);
\draw[draw=none,fill=red] (axis cs:34.6,0) rectangle (axis cs:35.4,13);
\draw[draw=none,fill=red] (axis cs:53.6,0) rectangle (axis cs:54.4,2);
\draw[draw=none,fill=red] (axis cs:37.6,0) rectangle (axis cs:38.4,7);
\draw[draw=none,fill=red] (axis cs:30.6,0) rectangle (axis cs:31.4,8);
\draw[draw=none,fill=red] (axis cs:38.6,0) rectangle (axis cs:39.4,6);
\draw[draw=none,fill=red] (axis cs:60.6,0) rectangle (axis cs:61.4,2);
\draw[draw=none,fill=red] (axis cs:49.6,0) rectangle (axis cs:50.4,2);
\draw[draw=none,fill=red] (axis cs:57.6,0) rectangle (axis cs:58.4,1);
\draw[draw=none,fill=red] (axis cs:31.6,0) rectangle (axis cs:32.4,4);
\draw[draw=none,fill=red] (axis cs:36.6,0) rectangle (axis cs:37.4,6);
\draw[draw=none,fill=red] (axis cs:47.6,0) rectangle (axis cs:48.4,1);
\draw[draw=none,fill=red] (axis cs:46.6,0) rectangle (axis cs:47.4,2);
\draw[draw=none,fill=red] (axis cs:62.6,0) rectangle (axis cs:63.4,1);
\draw[draw=none,fill=red] (axis cs:69.6,0) rectangle (axis cs:70.4,1);
\draw[draw=none,fill=red] (axis cs:50.6,0) rectangle (axis cs:51.4,2);
\draw[draw=none,fill=red] (axis cs:44.6,0) rectangle (axis cs:45.4,3);
\draw[draw=none,fill=red] (axis cs:52.6,0) rectangle (axis cs:53.4,2);
\draw[draw=none,fill=red] (axis cs:42.6,0) rectangle (axis cs:43.4,4);
\draw[draw=none,fill=red] (axis cs:58.6,0) rectangle (axis cs:59.4,2);
\draw[draw=none,fill=red] (axis cs:74.6,0) rectangle (axis cs:75.4,1);
\draw[draw=none,fill=red] (axis cs:32.6,0) rectangle (axis cs:33.4,4);
\draw[draw=none,fill=red] (axis cs:55.6,0) rectangle (axis cs:56.4,1);
\draw[draw=none,fill=red] (axis cs:41.6,0) rectangle (axis cs:42.4,2);
\draw[draw=none,fill=red] (axis cs:90.6,0) rectangle (axis cs:91.4,1);
\draw[draw=none,fill=red] (axis cs:63.6,0) rectangle (axis cs:64.4,1);
\draw[draw=none,fill=red] (axis cs:51.6,0) rectangle (axis cs:52.4,1);
\draw[draw=none,fill=red] (axis cs:88.6,0) rectangle (axis cs:89.4,1);
\draw[draw=none,fill=red] (axis cs:76.6,0) rectangle (axis cs:77.4,1);
\draw[draw=none,fill=red] (axis cs:120.6,0) rectangle (axis cs:121.4,1);
\end{axis}

\end{tikzpicture}


==> pics/latency_CDF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-12, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0469653179190751, ymax=1.04985549132948,
ylabel={CDF},
xlabel={PDU latency [ms]},
ytick style={color=black},
width=12cm,
height=8cm,
]
%%%%% test 68
%%% type 1
\addplot [line width=1.5pt, color=blue, mark=square, mark repeat=20, mark size=3pt]
table {%
0 0.0586679490262082
1 0.105313777350325
2 0.149555181534023
3 0.188987737436884
4 0.222649675402741
5 0.253185861986054
6 0.280596297186824
7 0.308728059629719
8 0.336619379658572
9 0.365953354171676
10 0.394806443856696
11 0.423178648713633
12 0.449867756672277
13 0.470786246693917
14 0.494349603270017
15 0.515989420533782
16 0.535946140899255
17 0.549410916085597
18 0.562635248857899
19 0.579947102668911
20 0.597739841308007
21 0.615292137533061
22 0.626112046164944
23 0.641259918249579
24 0.655446020678048
25 0.667468141380139
26 0.68069247415244
27 0.697523443135369
28 0.710266891079586
29 0.71988458764126
30 0.730464053859101
31 0.740562635248858
32 0.749699446982448
33 0.761000240442414
34 0.770137052176004
35 0.779033421495552
36 0.786968021158932
37 0.796345275306564
38 0.808126953594614
39 0.815340226015869
40 0.823515268093292
41 0.832652079826881
42 0.838182255349844
43 0.84683818225535
44 0.851887472950228
45 0.857658090887233
46 0.862466939168069
47 0.871122866073575
48 0.875931714354412
49 0.881942774705458
50 0.887232507814378
51 0.892522240923299
52 0.897571531618177
53 0.902861264727098
54 0.90839144025006
55 0.913440730944939
56 0.915604712671315
57 0.919211348881943
58 0.923539312334696
59 0.925943736475114
60 0.929069487857658
61 0.932435681654244
62 0.937725414763164
63 0.939408511661457
64 0.943015147872085
65 0.945660014426545
66 0.947823996152921
67 0.950949747535465
68 0.953354171675884
69 0.95551815340226
70 0.957922577542679
71 0.960807886511181
72 0.963452753065641
73 0.965376292377976
74 0.966578504448185
75 0.967780716518394
76 0.968502043760519
77 0.969463813416687
78 0.970666025486896
79 0.973551334455398
80 0.974753546525607
81 0.9764366434239
82 0.977638855494109
83 0.978841067564318
84 0.979802837220486
85 0.980283722048569
86 0.980524164462611
87 0.980764606876653
88 0.981485934118779
89 0.983409473431113
90 0.985092570329406
91 0.985813897571532
92 0.986775667227699
93 0.987016109641741
94 0.987256552055783
95 0.98821832171195
96 0.989420533782159
97 0.989660976196201
98 0.989901418610243
99 0.990141861024285
101 0.990622745852368
102 0.991344073094494
103 0.991824957922578
104 0.992305842750661
105 0.992786727578745
107 0.993267612406829
109 0.99350805482087
110 0.993988939648954
111 0.994229382062996
112 0.995191151719163
113 0.995672036547247
114 0.995912478961289
117 0.996152921375331
119 0.996393363789372
121 0.996633806203414
123 0.996874248617456
124 0.997114691031498
125 0.99735513344554
126 0.998076460687665
127 0.998316903101707
128 0.998557345515749
132 0.998797787929791
136 0.999038230343833
137 0.999278672757875
139 0.999519115171916
149 0.999759557585958
150 1
};
\addlegendentry{P-type\,1}
%%% type 2
\addplot [line width=1.5pt, color=blue, mark=o, mark repeat=20, mark size=3pt]
table {%
	10 0.00134589502018843
	11 0.00269179004037685
	12 0.00807537012113055
	13 0.0107671601615074
	14 0.0148048452220727
	15 0.0228802153432032
	16 0.0336473755047106
	17 0.0457604306864065
	18 0.0524899057873486
	19 0.0619111709286676
	20 0.0847913862718708
	21 0.103633916554509
	22 0.111709286675639
	23 0.133243606998654
	24 0.148048452220727
	25 0.169582772543742
	26 0.195154777927322
	27 0.220726783310902
	28 0.228802153432032
	29 0.240915208613728
	30 0.257065948855989
	31 0.270524899057873
	32 0.279946164199192
	33 0.292059219380888
	34 0.318977119784657
	35 0.333781965006729
	36 0.355316285329744
	37 0.372812920592194
	38 0.390309555854643
	39 0.407806191117093
	40 0.422611036339166
	41 0.433378196500673
	42 0.449528936742934
	43 0.46971736204576
	44 0.488559892328398
	45 0.508748317631225
	46 0.526244952893674
	47 0.535666218034993
	48 0.547779273216689
	49 0.557200538358008
	50 0.569313593539704
	51 0.584118438761777
	52 0.596231493943472
	53 0.60699865410498
	54 0.616419919246299
	55 0.625841184387618
	56 0.633916554508748
	57 0.644683714670256
	58 0.655450874831763
	59 0.663526244952894
	60 0.672947510094213
	61 0.686406460296097
	62 0.702557200538358
	63 0.710632570659489
	64 0.725437415881561
	65 0.733512786002692
	66 0.737550471063257
	67 0.744279946164199
	68 0.753701211305518
	69 0.765814266487214
	70 0.773889636608345
	71 0.780619111709287
	72 0.795423956931359
	73 0.804845222072678
	74 0.814266487213997
	75 0.818304172274563
	76 0.825033647375505
	77 0.827725437415882
	78 0.834454912516824
	79 0.835800807537012
	80 0.841184387617766
	81 0.849259757738896
	82 0.855989232839839
	83 0.858681022880215
	84 0.865410497981157
	85 0.870794078061911
	86 0.877523553162853
	87 0.878869448183042
	88 0.884253028263795
	89 0.886944818304172
	90 0.892328398384926
	91 0.896366083445491
	92 0.900403768506057
	93 0.901749663526245
	94 0.90578734858681
	95 0.911170928667564
	96 0.913862718707941
	97 0.915208613728129
	98 0.917900403768506
	99 0.921938088829071
	100 0.930013458950202
	101 0.932705248990579
	102 0.936742934051144
	104 0.939434724091521
	105 0.943472409152086
	106 0.947510094212651
	107 0.94885598923284
	108 0.952893674293405
	109 0.958277254374159
	111 0.959623149394347
	112 0.960969044414536
	113 0.962314939434724
	114 0.963660834454912
	117 0.966352624495289
	118 0.969044414535666
	119 0.971736204576043
	121 0.97442799461642
	122 0.975773889636608
	123 0.977119784656797
	124 0.978465679676985
	126 0.979811574697174
	127 0.981157469717362
	130 0.983849259757739
	131 0.985195154777927
	132 0.986541049798116
	134 0.987886944818304
	139 0.989232839838493
	141 0.990578734858681
	145 0.991924629878869
	153 0.993270524899058
	154 0.994616419919246
	162 0.995962314939435
	181 0.998654104979812
	183 1
};
\addlegendentry{P-type\,2}
%%%% type 3
\addplot [line width=1.5pt, color=blue, mark=triangle, mark repeat=20, mark size=3pt]
table {%
	44 0.00332225913621262
	45 0.00664451827242525
	46 0.0132890365448505
	47 0.0166112956810631
	53 0.0199335548172757
	55 0.026578073089701
	57 0.0398671096345515
	58 0.0498338870431894
	59 0.0564784053156146
	60 0.0664451827242525
	61 0.0764119601328904
	62 0.0897009966777409
	63 0.0996677740863787
	64 0.112956810631229
	65 0.116279069767442
	66 0.129568106312292
	68 0.146179401993355
	69 0.162790697674419
	70 0.172757475083056
	71 0.182724252491694
	72 0.205980066445183
	73 0.212624584717608
	74 0.222591362126246
	75 0.225913621262458
	77 0.235880398671096
	78 0.262458471760797
	79 0.26578073089701
	80 0.275747508305648
	81 0.27906976744186
	82 0.289036544850498
	83 0.295681063122924
	84 0.308970099667774
	85 0.322259136212625
	86 0.335548172757475
	87 0.358803986710963
	88 0.368770764119601
	89 0.385382059800664
	90 0.398671096345515
	91 0.408637873754153
	92 0.425249169435216
	93 0.435215946843854
	94 0.438538205980066
	95 0.465116279069767
	96 0.478405315614618
	97 0.498338870431894
	98 0.501661129568106
	99 0.504983388704319
	100 0.514950166112957
	101 0.524916943521595
	102 0.538205980066445
	103 0.554817275747508
	104 0.558139534883721
	105 0.561461794019934
	106 0.571428571428571
	107 0.59468438538206
	108 0.601328903654485
	109 0.621262458471761
	110 0.641196013289037
	111 0.644518272425249
	112 0.651162790697674
	113 0.661129568106312
	114 0.67109634551495
	115 0.681063122923588
	116 0.700996677740864
	117 0.710963455149502
	118 0.717607973421927
	119 0.730897009966777
	120 0.737541528239203
	121 0.740863787375415
	123 0.747508305647841
	124 0.760797342192691
	125 0.767441860465116
	126 0.780730897009967
	127 0.787375415282392
	129 0.79734219269103
	130 0.807308970099668
	131 0.813953488372093
	132 0.817275747508306
	133 0.830564784053156
	136 0.837209302325581
	137 0.840531561461794
	138 0.850498338870432
	139 0.853820598006645
	140 0.863787375415282
	141 0.870431893687708
	142 0.87375415282392
	143 0.877076411960133
	144 0.893687707641196
	145 0.897009966777409
	147 0.900332225913621
	149 0.906976744186046
	150 0.913621262458472
	152 0.916943521594684
	153 0.920265780730897
	154 0.926910299003322
	155 0.930232558139535
	156 0.933554817275748
	159 0.93687707641196
	161 0.946843853820598
	162 0.950166112956811
	163 0.953488372093023
	166 0.960132890365448
	167 0.963455149501661
	172 0.966777408637874
	173 0.970099667774086
	174 0.973421926910299
	175 0.980066445182724
	178 0.983388704318937
	183 0.98671096345515
	186 0.990033222591362
	188 0.993355481727575
	190 0.996677740863787
	229 1
};
\addlegendentry{P-type\,3}
%%%%%%%%%%%%%%%% max throughput (5/6)
%%type 1
\addplot [dashed, line width=1.5pt, color=red, mark=square, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	0 0.0151007939729929
	1 0.0682963189734921
	2 0.164518125611452
	3 0.286069866961273
	4 0.415907411967496
	5 0.540806751099782
	6 0.647883293290828
	7 0.737210246444425
	8 0.808508089473369
	9 0.862409072455859
	10 0.902613522165357
	11 0.931710336290489
	12 0.953293357381021
	13 0.967768556539795
	14 0.978410323645487
	15 0.985431627145491
	16 0.990096967196204
	17 0.993338080754973
	18 0.995461109964927
	19 0.996832094345022
	20 0.997923557637914
	21 0.998708878787677
	22 0.999221334114218
	23 0.999507510465403
	24 0.999707168384834
	25 0.999800342080569
	26 0.999853584192417
	27 0.999906826304265
	28 0.999926792096208
	29 0.999960068416114
	30 0.999980034208057
	31 1
};
\addlegendentry{MT+F-type\,1}
%%%type 2
\addplot [dashed, line width=1.5pt, color=red, mark=o, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	12 0.00127077895315291
	13 0.0031254293172139
	14 0.00501442505838714
	15 0.00642258551998901
	16 0.00848330814672345
	17 0.00947932408297843
	18 0.010131886248111
	19 0.0109218299216925
	20 0.011849155103723
	21 0.0128795164170903
	22 0.0136694600906718
	23 0.0148715482896002
	24 0.0157988734716307
	25 0.0167261986536612
	26 0.0178595960983652
	27 0.0188899574117324
	28 0.0199890094793241
	29 0.0215002060722627
	30 0.023114438796538
	31 0.0246599807665888
	32 0.0260337958510784
	33 0.0275793378211293
	34 0.0287470806429455
	35 0.0299835142189861
	36 0.0314260200577002
	37 0.0329715620277511
	38 0.0343110317351284
	39 0.0357878829509548
	40 0.0376081879379036
	41 0.0394284929248523
	42 0.0411114164033521
	43 0.043240829784311
	44 0.0447863717543619
	45 0.0470188212666575
	46 0.0486330539909328
	47 0.0511746118972386
	48 0.0533383706553098
	49 0.0561890369556258
	50 0.058215414205248
	51 0.060928698997115
	52 0.0639854375601044
	53 0.0674199752713285
	54 0.0701332600631955
	55 0.0733960708888584
	56 0.0762123918120621
	57 0.0797843110317351
	58 0.0832531941200714
	59 0.0870655309795302
	60 0.0911526308558868
	61 0.0955144937491414
	62 0.0991551037230389
	63 0.10362000274763
	64 0.10897788157714
	65 0.113477125978843
	66 0.118079406511884
	67 0.122716032422036
	68 0.128176947382882
	69 0.133466135458167
	70 0.139201813435912
	71 0.145590053578788
	72 0.151909602967441
	73 0.158881714521225
	74 0.165716444566561
	75 0.172482483857673
	76 0.180038466822366
	77 0.188556120346201
	78 0.19803544442918
	79 0.206415716444567
	80 0.215551586756423
	81 0.225443055364748
	82 0.235849704629757
	83 0.247733205110592
	84 0.25996015936255
	85 0.272496222008518
	86 0.286509135870312
	87 0.300693776617667
	88 0.315015798873472
	89 0.329784311031735
	90 0.343110317351284
	91 0.359699134496497
	92 0.377077895315291
	93 0.395418326693227
	94 0.413587031185602
	95 0.432373952465998
	96 0.451469982140404
	97 0.470325594175024
	98 0.491241928836379
	99 0.512123918120621
	100 0.531597746943261
	101 0.553269679901085
	102 0.574563813710675
	103 0.593625498007968
	104 0.613854925127078
	105 0.633706553097953
	106 0.654004670971287
	107 0.674405824975958
	108 0.694085726061272
	109 0.713319137244127
	110 0.731487841736502
	111 0.748694875669735
	112 0.765386728946284
	113 0.782387690616843
	114 0.797774419563127
	115 0.813985437560104
	116 0.828307459815909
	117 0.842560791317489
	118 0.856264596785273
	119 0.868422860283006
	120 0.879997252369831
	121 0.890884736914411
	122 0.900604478637175
	123 0.909912075834593
	124 0.918361038604204
	125 0.92687869212804
	126 0.934434675092732
	127 0.941338095892293
	128 0.947348536886935
	129 0.952981178733343
	130 0.958407748317077
	131 0.963559554883913
	132 0.967165819480698
	133 0.971458991619728
	134 0.975614782250309
	135 0.978499793927737
	136 0.981041351834043
	137 0.9834455282319
	138 0.985781013875532
	139 0.987292210468471
	140 0.988975133946971
	141 0.990692402802583
	142 0.99203187250996
	143 0.993165269954664
	144 0.993783486742684
	145 0.994436048907817
	146 0.995329028712735
	147 0.995947245500756
	148 0.996496771534551
	149 0.997252369831021
	150 0.997836241241929
	151 0.998111004258827
	152 0.998488803407061
	153 0.998694875669735
	154 0.999072674817969
	155 0.999175710949306
	156 0.999347437834867
	157 0.99938178321198
	158 0.999450473966204
	159 0.999587855474653
	160 0.99969089160599
	161 0.999759582360214
	162 0.999896963868663
	163 0.999931309245776
	170 0.999965654622888
	172 1
};
\addlegendentry{MT+F-type\,2}
%%type 3
\addplot [dashed, line width=1.5pt, color=red, mark=triangle, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	42 6.92664681027914e-05
	43 0.000138532936205583
	44 0.000415598808616749
	45 0.00048486527671954
	47 0.000761931149130706
	48 0.00096973055343908
	49 0.00110826348964466
	50 0.00131606289395304
	51 0.00145459583015862
	52 0.00180092817067258
	53 0.00193946110687816
	55 0.00207799404308374
	56 0.00221652697928933
	57 0.00256285931980328
	58 0.00270139225600887
	59 0.00311699106462561
	60 0.0032555240008312
	61 0.00332479046893399
	62 0.00353258987324236
	63 0.00387892221375632
	64 0.0040174551499619
	65 0.00422525455427028
	66 0.00429452102237307
	67 0.00443305395857865
	68 0.00464085336288703
	69 0.00471011983098982
	70 0.00512571863960657
	73 0.00533351804391494
	75 0.00540278451201773
	76 0.00574911685253169
	77 0.00602618272494286
	78 0.00623398212925123
	79 0.0065110480016624
	80 0.00664958093786798
	81 0.00692664681027914
	82 0.00720371268269031
	83 0.00741151208699868
	84 0.00755004502320427
	85 0.0081041767680266
	86 0.00831197617233497
	87 0.00858904204474614
	88 0.00879684144905451
	89 0.00907390732146568
	90 0.00921244025767126
	91 0.00948950613008243
	92 0.0096973055343908
	93 0.00997437140680197
	94 0.0101821708111103
	95 0.0102514372792131
	96 0.0105285031516243
	97 0.0110133684283438
	98 0.0112211678326522
	99 0.0114289672369606
	100 0.0115675001731662
	101 0.0118445660455773
	102 0.0120523654498857
	104 0.0123986977903997
	105 0.0125372307266052
	106 0.0130220960033248
	107 0.0134376948119415
	108 0.0137147606843527
	109 0.0140610930248667
	110 0.0144074253653806
	111 0.0146844912377918
	112 0.0148922906421002
	113 0.0154464223869225
	114 0.0157234882593337
	115 0.016277620004156
	116 0.0166239523446699
	117 0.0169010182170811
	118 0.0170395511532867
	119 0.0172473505575951
	120 0.017593682898109
	121 0.017940015238623
	122 0.0182863475791369
	123 0.0187019463877537
	124 0.0194638775368844
	125 0.0196716769411928
	126 0.0200872757498095
	127 0.0203643416222207
	128 0.0207106739627346
	129 0.0211955392394542
	130 0.0214033386437626
	131 0.0216804045161737
	132 0.0219574703885849
	133 0.0224423356653044
	134 0.0227886680058184
	135 0.0229964674101268
	136 0.0234813326868463
	137 0.0238276650273603
	138 0.0241739973678742
	139 0.024243263835977
	140 0.0244510632402854
	141 0.0249359285170049
	142 0.0251437279213133
	143 0.0254900602618272
	144 0.025905659070444
	145 0.0261827249428552
	146 0.0263905243471635
	147 0.0270139225600887
	148 0.027221721964397
	149 0.027568054304911
	150 0.0277758537092194
	151 0.0281914525178361
	152 0.0285377848583501
	153 0.0290226501350696
	154 0.0294382489436864
	155 0.0299923806885087
	156 0.0307543118376394
	157 0.0310313777100506
	158 0.0316547759229757
	159 0.0317933088591813
	160 0.0324167070721064
	161 0.0328323058807231
	162 0.0335942370298538
	163 0.0342869017108818
	164 0.0347717669876013
	165 0.0351180993281153
	166 0.0356722310729376
	167 0.0367112280944795
	168 0.0371268269030962
	169 0.0376809586479185
	170 0.0382350903927409
	171 0.0384428897970492
	172 0.038858488605666
	173 0.0392740874142827
	174 0.0397589526910023
	175 0.0404516173720302
	176 0.0409364826487497
	177 0.0414213479254693
	178 0.041836946734086
	179 0.0421832790746
	180 0.0425988778832167
	181 0.0433608090323474
	182 0.0441227401814781
	183 0.0446076054581977
	184 0.0450232042668144
	185 0.0461314677564591
	186 0.0465470665650758
	187 0.0470319318417954
	188 0.0476553300547205
	189 0.0482787282676456
	190 0.0489021264805708
	191 0.0496640576297015
	192 0.0504259887788322
	193 0.0511186534598601
	194 0.0518805846089908
	195 0.0522961834176075
	196 0.0531966475029438
	197 0.0540278451201773
	198 0.0545819768649997
	199 0.0554131744822332
	200 0.0556902403546443
	201 0.0562443720994667
	202 0.0569370367804946
	203 0.0576989679296253
	204 0.0588072314192699
	205 0.0595691625684006
	206 0.0604696266537369
	207 0.061439357207176
	208 0.0625476206968207
	209 0.0640022165269793
	210 0.0648334141442128
	211 0.0658031446976519
	212 0.0666343423148854
	213 0.0675348064002217
	214 0.0681582046131468
	215 0.0695435339752026
	216 0.0703054651243333
	217 0.071067396273464
	218 0.0721063932950059
	219 0.0731453903165478
	220 0.0741151208699868
	221 0.0756389831682483
	222 0.0766087137216873
	223 0.0776477107432292
	224 0.0788252407009767
	225 0.0804183694673409
	226 0.0824963635104246
	227 0.0833275611276581
	228 0.0839509593405832
	229 0.0851977557664335
	230 0.0868601510009005
	231 0.0882454803629563
	232 0.0894230103207038
	233 0.0904620073422456
	234 0.0917780702361987
	235 0.0934404654706656
	236 0.0949643277689271
	237 0.0965574565352913
	238 0.098289118237861
	239 0.0993281152594029
	240 0.100436378749048
	241 0.102029507515412
	242 0.103068504536954
	243 0.104730899771421
	244 0.106601094410196
	245 0.108540555517074
	246 0.110133684283438
	247 0.112488744198933
	248 0.114220405901503
	249 0.115675001731662
	250 0.117198864029923
	251 0.118099328115259
	252 0.120662187435063
	253 0.122532382073838
	254 0.124887441989333
	255 0.127103968968622
	256 0.128835630671192
	257 0.13077509177807
	258 0.133615016970285
	259 0.135900810417677
	260 0.138532936205583
	261 0.141372861397797
	262 0.14442058599432
	263 0.14739904412274
	264 0.149961903442543
	265 0.151832098081319
	266 0.154949089145944
	267 0.157511948465748
	268 0.160836738934682
	269 0.163745930594999
	270 0.166862921659625
	271 0.169633580383736
	272 0.173027637320773
	273 0.176213894853501
	274 0.179261619450024
	275 0.182932742259472
	276 0.186396065664612
	277 0.189513056729237
	278 0.192837847198171
	279 0.196508970007619
	280 0.199556694604142
	281 0.203297083881693
	282 0.206760407286832
	283 0.211124194777308
	284 0.215072383459167
	285 0.220059569162568
	286 0.224215557248736
	287 0.228371545334903
	288 0.232804599293482
	289 0.236614255039136
	290 0.240908776061509
	291 0.245757428828704
	292 0.250952413936413
	293 0.254969869086375
	294 0.259679988917365
	295 0.264597908152663
	296 0.26972362679227
	297 0.275264944240493
	298 0.28163745930595
	299 0.287386576158482
	300 1
};
\addlegendentry{MT+F-type\,3}
%%%%%%%%%%%%%%%%%%% min delay
%%% type 1
\addplot [dotted, line width=1.5pt, color=black, mark=star, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	0 0.0589031105662013
	1 0.0790271949943454
	2 0.0883810892794859
	3 0.0971536681005781
	4 0.109287307241077
	5 0.119317641338928
	6 0.130658577573906
	7 0.147823237821441
	8 0.161003244797227
	9 0.175187342120005
	10 0.192161753670214
	11 0.204992971367571
	12 0.218764863179479
	13 0.235813260334204
	14 0.248919281705474
	15 0.265174975954679
	16 0.284686036802554
	17 0.30050838679674
	18 0.316394153023369
	19 0.334404363036792
	20 0.348810417173116
	21 0.364347394121315
	22 0.38409098115481
	23 0.398940948918225
	24 0.414467356494351
	25 0.433058881971822
	26 0.447919419107311
	27 0.464946677517889
	28 0.484933360109076
	29 0.500967097544735
	30 0.516134146470358
	31 0.532907739951169
	32 0.546753617367592
	33 0.561360489573314
	34 0.579011340936235
	35 0.59344910318878
	36 0.608277932208047
	37 0.626182448500735
	38 0.640218574614482
	39 0.655142527982413
	40 0.673089321763394
	41 0.687231141597878
	42 0.700537981038546
	43 0.716931077124708
	44 0.729941974147316
	45 0.744094363353873
	46 0.758859776140699
	47 0.769873061841396
	48 0.780104214008646
	49 0.792734613636604
	50 0.802828363966897
	51 0.814169300201875
	52 0.82614439876127
	53 0.836238149091562
	54 0.845909124538911
	55 0.856510204728737
	56 0.864944563643474
	57 0.87399194613848
	58 0.882616553750542
	59 0.888683373320791
	60 0.894686776658599
	61 0.901408897297412
	62 0.907042372612643
	63 0.912475029858476
	64 0.918932916195449
	65 0.924133047255663
	66 0.929142929618551
	67 0.934628433724752
	68 0.939490344878611
	69 0.943464428778286
	70 0.947216555864416
	71 0.950144271928805
	72 0.953219959202224
	73 0.956517603289189
	74 0.959371333749062
	75 0.961929121790874
	76 0.965173919017471
	77 0.967784553919652
	78 0.969940705822667
	79 0.972741589422172
	80 0.974612368279201
	81 0.976641687717333
	82 0.978660437783391
	83 0.980340967943095
	84 0.981841818777546
	85 0.98355405705347
	86 0.984864659190598
	87 0.986069567606988
	88 0.987401308488263
	89 0.98833141323074
	90 0.989303795461512
	91 0.990223330831915
	92 0.990973756249141
	93 0.991766459154662
	94 0.992516884571888
	95 0.993193324384598
	96 0.993996596662192
	97 0.994525065265873
	98 0.994937270776743
	99 0.995317768171393
	100 0.99571940431019
	101 0.995930791751662
	102 0.996332427890459
	103 0.996681217168888
	104 0.996966590214875
	105 0.997304810121231
	106 0.997547905678924
	107 0.997717015632101
	108 0.997907264329426
	109 0.998044666166383
	110 0.99818206800334
	111 0.998361747328591
	112 0.998499149165548
	113 0.998636551002505
	114 0.998763383467388
	115 0.998879646560198
	116 0.998943062792639
	117 0.999027617769228
	118 0.999122742117891
	119 0.999217866466553
	120 0.999291852071068
	121 0.99935526830351
	122 0.999460962024246
	123 0.999545517000835
	124 0.999640641349497
	125 0.999704057581939
	126 0.999725196326086
	127 0.999756904442307
	128 0.999788612558528
	129 0.999841459418896
	130 0.999862598163043
	131 0.999894306279264
	132 0.999904875651338
	133 0.999915445023411
	134 0.999926014395485
	135 0.999957722511706
	139 0.999968291883779
	141 0.999978861255853
	142 1
};
\addlegendentry{mL+F-type\,1}
%%%%%%%%%%%%% type 2
\addplot [dotted, line width=1.5pt, color=black, mark=diamond, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	12 0.058852512865433
	13 0.072977115953137
	14 0.0825577575823935
	15 0.0894010730318625
	16 0.0968466002408847
	17 0.104675353115077
	18 0.114584473885908
	19 0.123672396802803
	20 0.131939121865762
	21 0.141191284353444
	22 0.15257856126136
	23 0.166046206065915
	24 0.17770721559181
	25 0.187999562027811
	26 0.199879557648089
	27 0.209241213182963
	28 0.220956969232454
	29 0.23234424614037
	30 0.244662213949414
	31 0.255118799956203
	32 0.266013358151757
	33 0.276086718493376
	34 0.287747728019271
	35 0.297821088360889
	36 0.308825139603635
	37 0.319774444322786
	38 0.335760429212745
	39 0.348571115734151
	40 0.361327055731961
	41 0.374630460965729
	42 0.389631008430965
	43 0.400142340961349
	44 0.41147487134567
	45 0.421274499069309
	46 0.433920946019928
	47 0.446567392970546
	48 0.46069199605825
	49 0.472517245154933
	50 0.486313369101062
	51 0.499726267382021
	52 0.512810686521406
	53 0.526771050038323
	54 0.539472243512537
	55 0.552501916128326
	56 0.565695828314902
	57 0.577466330887989
	58 0.591043468739735
	59 0.602759224789226
	60 0.614803459980291
	61 0.624384101609548
	62 0.639001423409614
	63 0.650224460746743
	64 0.66133800503668
	65 0.673163254133363
	66 0.684003065805321
	67 0.694021679623344
	68 0.705956421767218
	69 0.714989598160517
	70 0.728183510347093
	71 0.738640096353882
	72 0.748220737983138
	73 0.755556772144969
	74 0.765520639439396
	75 0.77460856235629
	76 0.783313259608015
	77 0.791306252052995
	78 0.800832147158655
	79 0.808387167414869
	80 0.81752983685536
	81 0.825084857111573
	82 0.834172780028468
	83 0.840249644147597
	84 0.84703821307347
	85 0.852458118909449
	86 0.860013139165663
	87 0.864995072812876
	88 0.871564655644367
	89 0.876984561480346
	90 0.883389904741049
	91 0.888317091864667
	92 0.894393955983795
	93 0.899649622248987
	94 0.904467316325413
	95 0.90824482645352
	96 0.912788787911968
	97 0.917278002846819
	98 0.922697908682799
	99 0.925818460527757
	100 0.929705463703055
	101 0.931785831599693
	102 0.936439286105332
	103 0.939450344903099
	104 0.942844629366035
	105 0.945472462498631
	106 0.949195226103142
	107 0.951877805759334
	108 0.955217343698675
	109 0.957023978977335
	110 0.959378079491952
	111 0.961348954341399
	112 0.963757801379612
	113 0.965126464469506
	114 0.967206832366145
	115 0.968958721121209
	116 0.970984342494252
	117 0.97229825906055
	118 0.974761852622358
	119 0.976787473995401
	120 0.978594109274061
	121 0.979743786269572
	122 0.981221942406657
	123 0.982316872878572
	124 0.9832475637797
	125 0.984068761633636
	126 0.985108945581955
	127 0.986039636483083
	128 0.987189313478594
	129 0.987736778714552
	130 0.98905069528085
	131 0.989543413993211
	132 0.990255118799956
	133 0.990583597941531
	134 0.991569035366254
	135 0.992171247125808
	136 0.992609219314574
	137 0.99304719150334
	138 0.993758896310084
	139 0.994251615022446
	140 0.994580094164021
	141 0.994908573305595
	142 0.995401292017957
	143 0.995675024635936
	144 0.99600350377751
	145 0.996058250301106
	146 0.99638672944268
	147 0.996605715537063
	148 0.997098434249425
	149 0.997372166867404
	150 0.997536406438191
	151 0.997755392532574
	152 0.997864885579766
	153 0.998029125150553
	154 0.998138618197744
	155 0.99819336472134
	156 0.998302857768532
	157 0.998412350815723
	158 0.99857659038651
	160 0.998686083433702
	162 0.998850323004489
	164 0.998959816051681
	165 0.999014562575276
	166 0.999124055622468
	167 0.999178802146064
	169 0.99923354866966
	170 0.999452534764042
	177 0.999507281287638
	178 0.999562027811234
	181 0.99961677433483
	182 0.999671520858425
	183 0.999726267382021
	185 0.999781013905617
	189 0.999835760429213
	190 0.999890506952808
	194 0.999945253476404
	200 1
};
\addlegendentry{mL+F-type\,2}
%%% type 3
\addplot [dotted, line width=1.5pt, color=black, mark=pentagon, mark repeat=20, mark size=3pt, mark options=solid]
table {%
	40 0.00340659340659341
	41 0.0101098901098901
	42 0.0179120879120879
	43 0.027032967032967
	44 0.0386813186813187
	45 0.0450549450549451
	46 0.0504395604395604
	47 0.0547252747252747
	48 0.0589010989010989
	49 0.0620879120879121
	50 0.0658241758241758
	51 0.0701098901098901
	52 0.0735164835164835
	53 0.0775824175824176
	54 0.0848351648351648
	55 0.0924175824175824
	56 0.0997802197802198
	57 0.107362637362637
	58 0.115054945054945
	59 0.121758241758242
	60 0.126373626373626
	61 0.132197802197802
	62 0.136923076923077
	63 0.141758241758242
	64 0.146373626373626
	65 0.152637362637363
	66 0.15956043956044
	67 0.165164835164835
	68 0.171098901098901
	69 0.18
	70 0.188241758241758
	71 0.197362637362637
	72 0.206373626373626
	73 0.214065934065934
	74 0.221758241758242
	75 0.227802197802198
	76 0.234615384615385
	77 0.241868131868132
	78 0.248571428571429
	79 0.255824175824176
	80 0.261208791208791
	81 0.267802197802198
	82 0.276153846153846
	83 0.287362637362637
	84 0.294615384615385
	85 0.301758241758242
	86 0.310549450549451
	87 0.319120879120879
	88 0.327252747252747
	89 0.337032967032967
	90 0.344285714285714
	91 0.353736263736264
	92 0.362087912087912
	93 0.371208791208791
	94 0.38
	95 0.387802197802198
	96 0.397252747252747
	97 0.407472527472527
	98 0.417472527472527
	99 0.426263736263736
	100 0.436813186813187
	101 0.445714285714286
	102 0.455714285714286
	103 0.465714285714286
	104 0.475274725274725
	105 0.484945054945055
	106 0.494175824175824
	107 0.502747252747253
	108 0.51032967032967
	109 0.520769230769231
	110 0.53010989010989
	111 0.538791208791209
	112 0.548241758241758
	113 0.558571428571429
	114 0.566373626373626
	115 0.573736263736264
	116 0.581648351648352
	117 0.590879120879121
	118 0.598131868131868
	119 0.605934065934066
	120 0.613626373626374
	121 0.620879120879121
	122 0.628901098901099
	123 0.635934065934066
	124 0.643956043956044
	125 0.652417582417582
	126 0.660549450549451
	127 0.668131868131868
	128 0.675054945054945
	129 0.684505494505494
	130 0.691208791208791
	131 0.698351648351648
	132 0.705274725274725
	133 0.710989010989011
	134 0.716813186813187
	135 0.723186813186813
	136 0.730879120879121
	137 0.738461538461539
	138 0.744285714285714
	139 0.751978021978022
	140 0.758901098901099
	141 0.765054945054945
	142 0.772527472527473
	143 0.778901098901099
	144 0.784945054945055
	145 0.79032967032967
	146 0.796483516483516
	147 0.801428571428571
	148 0.806593406593407
	149 0.813186813186813
	150 0.818461538461538
	151 0.823186813186813
	152 0.827802197802198
	153 0.833406593406593
	154 0.838241758241758
	155 0.843736263736264
	156 0.848241758241758
	157 0.853296703296703
	158 0.858021978021978
	159 0.862967032967033
	160 0.866043956043956
	161 0.868791208791209
	162 0.871098901098901
	163 0.875714285714286
	164 0.879340659340659
	165 0.883296703296703
	166 0.886593406593407
	167 0.88967032967033
	168 0.893296703296703
	169 0.896923076923077
	170 0.89978021978022
	171 0.902087912087912
	172 0.904835164835165
	173 0.908021978021978
	174 0.911318681318681
	175 0.913736263736264
	176 0.918351648351648
	177 0.921208791208791
	178 0.923736263736264
	179 0.925934065934066
	180 0.928461538461538
	181 0.931978021978022
	182 0.934395604395604
	183 0.937252747252747
	184 0.94021978021978
	185 0.942197802197802
	186 0.943626373626374
	187 0.946043956043956
	188 0.947472527472528
	189 0.94989010989011
	190 0.951428571428571
	191 0.952307692307692
	192 0.954065934065934
	193 0.955934065934066
	194 0.957802197802198
	195 0.959120879120879
	196 0.960769230769231
	197 0.962527472527473
	198 0.963626373626374
	199 0.964505494505494
	200 0.965604395604396
	201 0.966923076923077
	202 0.968131868131868
	203 0.969340659340659
	204 0.96978021978022
	205 0.971098901098901
	206 0.972197802197802
	207 0.973626373626374
	208 0.974285714285714
	209 0.975714285714286
	210 0.976813186813187
	211 0.977912087912088
	212 0.978351648351648
	213 0.978901098901099
	214 0.979230769230769
	215 0.98021978021978
	216 0.981208791208791
	217 0.981868131868132
	218 0.982747252747253
	219 0.983186813186813
	220 0.983626373626374
	221 0.984175824175824
	222 0.984395604395604
	223 0.985494505494505
	224 0.985714285714286
	225 0.985934065934066
	226 0.986373626373626
	227 0.987032967032967
	228 0.987692307692308
	229 0.988351648351648
	230 0.988901098901099
	231 0.98956043956044
	232 0.98967032967033
	233 0.99032967032967
	234 0.990549450549451
	235 0.990769230769231
	236 0.990989010989011
	237 0.991428571428571
	238 0.991868131868132
	239 0.992087912087912
	240 0.992747252747253
	241 0.992967032967033
	242 0.993516483516483
	243 0.993626373626374
	244 0.994065934065934
	245 0.994615384615385
	246 0.994835164835165
	247 0.995274725274725
	248 0.995384615384615
	249 0.995494505494505
	250 0.995824175824176
	251 0.995934065934066
	252 0.996043956043956
	254 0.996483516483517
	256 0.996593406593407
	258 0.996703296703297
	259 0.996813186813187
	260 0.997032967032967
	261 0.997472527472527
	262 0.997692307692308
	263 0.998021978021978
	264 0.998351648351648
	266 0.998461538461539
	267 0.998791208791209
	268 0.998901098901099
	274 0.999120879120879
	279 0.999340659340659
	280 0.999450549450549
	287 0.99956043956044
	289 0.99967032967033
	295 0.99978021978022
	300 1
};
\addlegendentry{mL+F-type\,3}
\end{axis}
\end{tikzpicture}


==> pics/latency_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(1, 0)}, anchor=south east},
tick align=outside,
tick pos=left,
xlabel={Class Type},
xmajorgrids,
xmin=0, xmax=4,
ticklabel style={font=\tiny},
ylabel={Average Latency for the Served Requests [ms]},
ymajorgrids,
ymin=0, ymax=100,
width=10cm,
height=7cm,
]
%low rate
\addplot [only marks, line width=2pt, mark=triangle, mark options={solid}, color=black , mark size=4pt]
table {%
	1 13.8
	2 24
	3 47.4
	
};
\addlegendentry{proposed(C=5)}

\addplot [only marks, line width=2pt, mark=x, mark options={solid}, color=red , mark size=4pt]
table {%
	1 10.7
	2 20.8
	3 43.9
	
};
\addlegendentry{proposed(C=10)}

\addplot [only marks, line width=2pt, mark=o, mark options={solid}, color=blue , mark size=4pt]
table {%
	1 11.5
	2 24.8
	3 43.7
	
};
\addlegendentry{proposed(C=20)}

\addplot [only marks, line width=2pt, mark=square, mark options={solid}, color=green , mark size=4pt]
table {%
	1 26.9
	2 43
	3 82.4
	
};
\addlegendentry{g+f}
\end{axis}
\end{tikzpicture}

==> pics/performance_vs_buflen.tex <==
%\usepackage{pgfplots}
%\begin{tikzpicture}
%\pgfplotsset{
%	scale only axis,
%	scaled x ticks=base 10:3,
%	xmin=0, xmax5=0
%}
%\begin{axis}[
%axis y line*=right,
%legend style={at={(1, 0)}, anchor=south east},
%tick align=outside,
%tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
%xmin=10, xmax=50,
%xtick style={color=black},
%y grid style={white!69.0196078431373!black},
%ymajorgrids,
%ymin=-0.0469653179190751, ymax=0.2,
%ylabel={Performance},
%xlabel={Buffer Length},
%ytick style={color=black}
%]
%\addplot [line width=2pt ,mark=square, mark options={solid}, color=green , mark size=3pt ]
%table {%
%	10 0
%	20 0.01
%	30 0.05
%	40 0.06
%	50 0.07	
%};
%\end{axis}
%
%\begin{axis}[
%axis y line*=right,
%ymin=0, ymax=80,
%%xlabel=x-axis,
%ylabel=y-axis 1,
%]
%\addplot[smooth,mark=x,red]
%coordinates{
%	(10,68.6)
%	(20,72)
%	(30,68.6)
%	(40,53.4)
%	(50,22.8)
%}; \label{plot_one}
%\end{axis}
%\end{tikzpicture}


\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	xmin=10, xmax=50,
	y axis style/.style={
		yticklabel style=#1,
		ylabel style=#1,
		y axis line style=#1,
		ytick style=#1
	}
}
%\pgfplotsset{
%	scale only axis,
%	xmin=10, xmax=50
%}

\begin{axis}[
axis y line*=left,
ymin=0, ymax=20,
xlabel=Buffer Length,
ylabel={Missed Ratio [\%]},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymajorgrids,
legend style={at={(0.8, 0)}, anchor=south east},
width=10cm,
height=6cm,
xtick={10, 20, 30, 40, 50}, xticklabels={10, 20, 30, 40, 50}
]
%%%%%%%%%%%%%%%% missed ratio
%%%%%%%%%% proposed
\addplot[line width=1.5pt, mark=square,color=black, mark size=3pt]
table {%
		10 0.02
		20 1
		30 5
		40 6
		50 7	
	}; \label{missed-P}
%%%%%%%%%%% MT
\addplot[dashed, line width=1.5pt, mark=star, color=black, mark options=solid,mark size=3pt]
table{
10 5	
20 11
30 15
40 15	
50 15
};\label{missed-MT}
%%%%%%%%%% min delay
\addplot[dotted, line width=1.5pt, mark=triangle, color=black, mark options=solid,mark size=3pt]
table{
10 0.0025
20 0.9
30 6
40 10
50 14

};\label{missed-minD}

\end{axis}


%%%%%%%%%%%%%%%%% acceptance rate
\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0, ymax=100,
ylabel={Acceptance Ratio [$\%$]},
y axis style=red!99!black,
xmajorgrids,
y grid style={red!70!black},
ymajorgrids,
legend style={at={(0.98, 0)}, anchor=south east},
width=10cm,
height=6cm,
]
\addlegendimage{/pgfplots/refstyle=missed-P}\addlegendentry{P-m}
\addlegendimage{/pgfplots/refstyle=missed-MT}\addlegendentry{MT-m}
\addlegendimage{/pgfplots/refstyle=missed-minD}\addlegendentry{mL-m}
%%%%%%%%% proposed
\addplot[line width=1.5pt,mark=o,red,mark size=3pt]
table {%
	10 75
	20 84
	30 92
	40 97
	50 99.7	
};\label{acc-P}
%\addlegendentry{P-acceptance}
%%%%%%%% MT
\addplot[dashed,line width=1.5pt, mark=pentagon,red,mark size=3pt, mark options=solid]
table{
10 74
20 93.4
30 99.7
40 99.9
50 100
};\label{acc-MT}
%%%%%% min delay
\addplot[dotted,line width=1.5pt, mark=diamond, color=red, mark options=solid,mark size=3pt]
table{
	10 68
	20 73
	30 76
	40 88
	50 97
};\label{acc-minD}
%\addlegendentry{MT-acceptance}

\addlegendimage{/pgfplots/refstyle=acc-P}\addlegendentry{P-a}
\addlegendimage{/pgfplots/refstyle=acc-MT}\addlegendentry{MT-a}
\addlegendimage{/pgfplots/refstyle=acc-minD}\addlegendentry{mL-a}



\end{axis}

\end{tikzpicture}

==> pics/q_values.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

%\begin{scope}[scale=\mywidth]
\begin{axis}[%
xmin=0,
xmax=10,
ymin=0,
ymax=8,
ylabel={output value},
xlabel={output index},
title={output vector of the neural network},
title style={font=\small},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, font=\small},
tick label style={/pgf/number format/fixed},
]
\addplot[ycomb, mark=o, line width=1pt, mark options={solid}, mark size=3pt, color=blue] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};


\addlegendentry{uniform $\epsilon$-greedy}

\addplot[ycomb, mark=x, line width=1pt, mark options={solid}, color=red] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	7.39\\
7	0\\
8	0\\
9	0\\
10	0\\
};


\addlegendentry{non-uniform $\epsilon$-greedy}


\end{axis}

%\end{scope}


\end{tikzpicture}%

==> pics/test.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}

\draw  (-3.5,0.5) rectangle (2.5,-3.5);
\draw (-2,0.5) node (v3) {} -- (-2,-3.5);
\draw (-0.5,0.5) node (v2) {} -- (-0.5,-3.5);
\draw (1,0.5) node (v1) {} -- (1,-3.5) node (v5) {};
\draw (2.5,-0.5) -- (-3.5,-0.5) node (v4) {};
\draw (2.5,-1.5) -- (-3.5,-1.5) node (v8) {};
\draw (2.5,-2.5) -- (-3.5,-2.5) node (v12) {};
\draw [blue][pattern=north west lines, pattern color=blue] (v1) rectangle (-0.5,-0.5) node (v6) {};
\draw [blue][pattern=north west lines, pattern color=blue] (v2) rectangle (-2,-0.5) node (v7) {};
\draw [blue][pattern=north west lines, pattern color=blue] (v3) rectangle (v4);
\draw [blue][pattern=north west lines, pattern color=blue] (1,-0.5) rectangle (-0.5,-1.5) node (v9) {};
\draw [blue][pattern=north west lines, pattern color=blue] (-2,-2.5) node (v10) {} rectangle (-0.5,-3.5) node (v13) {};

\draw [red, line width=2pt] (v6) rectangle (-2,-1.5) node (v11) {};
\draw [red, line width=2pt] (v7) rectangle (v8);
\draw [red, line width=2pt] (1,-1.5) rectangle (-0.5,-2.5);
\draw [red, line width=2pt] (v9) rectangle (v10);
\draw [red, line width=2pt] (v11) rectangle (v12);
\draw [red,  line width=2pt] (v10) rectangle (-3.5,-3.5);
\draw [red,  line width=2pt] (1,-2.5) rectangle (v13);
\end{tikzpicture}
